The two most symmetric flat tori as eight-vertex paper tori

A paper torus is a polyhedral torus embedded in $\mathbb{R}^3$ whose intrinsic metric is locally Euclidean, a torus folded from a flat sheet of paper. Many constructions are known, from dozens of vertices into the thousands, and it is natural to ask how few suffice. Schwartz proved that no paper torus has seven vertices, and built one with eight. Doyle and Schwartz then built paper tori realizing almost every shape of flat torus with eight vertices, their construction missing exactly two rays in moduli space, all the rectangular tori, and the rhombic tori of aspect ratio at least $\sqrt3$. These rays end at the two most symmetric flat tori, the square torus and the hexagonal torus. We build an eight-vertex paper torus realizing each of them. We also prove that eight-vertex paper tori realize every shape near these two, since the flat configurations around both form a smooth seventeen dimensional manifold on which the modulus is a submersion.

==> figs/corner-data.tex <==
%% The data at a corner: alpha, beta, gamma, S, theta_A and p on one face.
%% Body file, to be \input inside a tikzpicture; coordinates are in cm,
%% and the picture that inputs it sets no scale, so the dot size, the label
%% font and the line widths, all in absolute points, come out as printed.
%% The triangle is exact: A = (0,0), B = (4,0), C = (1.2,2.6), so
%% alpha = 16, beta = 8.2, gamma = 14.6, p = 4.8 and S = 10.4, and the two
%% legs drawn below and left really are p/sqrt(alpha) = 1.2 and
%% S/sqrt(alpha) = 2.6.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  vlab/.style={font=\scriptsize, inner sep=1pt, fill=white, fill opacity=0.75,
               text opacity=1},
  chair/.style={gray!70, line width=0.3pt},
  cbdry/.style={black, line width=0.9pt, line join=round},
  elab/.style={font=\scriptsize, inner sep=1pt},
}
\coordinate (A) at (0,0);
\coordinate (B) at (4,0);
\coordinate (C) at (1.2,2.6);
\coordinate (F) at (1.2,0);

\fill[figblue, fill opacity=0.14] (A)--(B)--(C)--cycle;
\draw[cbdry] (A)--(B)--(C)--cycle;
\draw[chair] (C)--(F);
\draw[chair] (1.0,0) -- (1.0,0.20) -- (1.2,0.20);

\draw[{Stealth[length=1.6mm]}-{Stealth[length=1.6mm]}, figblue, line width=0.6pt]
      (0,-0.55) -- (1.2,-0.55)
      node[midway, below, vlab, text=figblue] {$p/\sqrt\alpha$};
\draw[chair] (0,-0.08)--(0,-0.65);
\draw[chair] (1.2,-0.08)--(1.2,-0.65);
\draw[{Stealth[length=1.6mm]}-{Stealth[length=1.6mm]}, figred, line width=0.6pt]
      (-0.55,0) -- (-0.55,2.6)
      node[midway, left, vlab, text=figred] {$S/\sqrt\alpha$};
\draw[chair] (-0.08,2.6)--(-0.65,2.6);
\draw[chair] (-0.08,0)--(-0.65,0);

\fill (A) circle (1.1pt);
\fill (B) circle (1.1pt);
\fill (C) circle (1.1pt);
\node[vlab, below left]  at (A) {$A$};
\node[vlab, below right] at (B) {$B$};
\node[vlab, above]       at (C) {$C$};

\node[elab, below] at (2.0,0.02) {$\sqrt\alpha$};
\node[elab] at (0.40,1.5) {$\sqrt\beta$};
\node[elab] at (2.90,1.5) {$\sqrt\gamma$};
\node[elab] at (2.05,0.80) {$S = 2\,\mathrm{Area}$};

\pic[draw, figred, line width=0.9pt, angle radius=7mm,
     "$\theta_A$"{text=figred, font=\scriptsize, inner sep=1.5pt},
     angle eccentricity=1.5] {angle=B--A--C};


==> figs/fold-relations-hex-allblue.tex <==
%% ALL-BLUE VARIANT of the file below; folded-over faces are not distinguished.
%% Generated by scratch/figgen/gen_nets.py -- do not edit by hand.
%% The folded hexagonal base, all sixteen triangles drawn to scale, with its defining incidences overlaid.
%% Body file, to be \input inside a tikzpicture; coordinates are in cm,
%% already at the intended size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
%% The picture that inputs this file sets no scale: the panel is
%% 6.00 cm across as it stands, so the vertex dots, the label font
%% and the line widths, all given in absolute points, come out the same
%% size here as in the panel beside it.
\providecolor{figgreen}{RGB}{56,124,92}
\providecolor{figpurple}{RGB}{132,96,158}
\tikzset{
  rflat/.style={figgreen, opacity=0.6, line width=1.2pt, line cap=round,
                dash pattern=on 3.2pt off 2.6pt},
  rcirc/.style={figpurple, opacity=0.6, line width=1.2pt, line cap=round,
                dash pattern=on 3.2pt off 2.6pt},
}
\fill[figblue, fill opacity=0.14] (-2.7105,1.2732) -- (-1.3628,2.5294) -- (-1.6373,-2.3757) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.7105,1.2732) -- (-0.8974,-2.3484) -- (-1.3628,2.5294) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.7105,1.2732) -- (-1.6373,-2.3757) -- (2.3260,1.2732) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.7105,1.2732) -- (2.3260,1.2732) -- (-0.8974,-2.3484) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.3628,2.5294) -- (-0.0084,-2.7701) -- (-1.6373,-2.3757) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.3628,2.5294) -- (-0.8974,-2.3484) -- (-2.5267,1.5917) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.3628,2.5294) -- (2.3260,1.2732) -- (-0.0084,-2.7701) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.3628,2.5294) -- (0.7490,2.0180) -- (2.3260,1.2732) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.3628,2.5294) -- (-2.5267,1.5917) -- (0.7490,2.0180) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.6373,-2.3757) -- (-2.5267,1.5917) -- (2.3260,1.2732) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.6373,-2.3757) -- (-0.0084,-2.7701) -- (0.7490,2.0180) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.6373,-2.3757) -- (0.7490,2.0180) -- (-2.5267,1.5917) -- cycle;
\fill[figblue, fill opacity=0.14] (-0.8974,-2.3484) -- (2.3260,1.2732) -- (0.7490,2.0180) -- cycle;
\fill[figblue, fill opacity=0.14] (-0.8974,-2.3484) -- (-0.0084,-2.7701) -- (-2.5267,1.5917) -- cycle;
\fill[figblue, fill opacity=0.14] (-0.8974,-2.3484) -- (0.7490,2.0180) -- (-0.0084,-2.7701) -- cycle;
\fill[figblue, fill opacity=0.14] (2.3260,1.2732) -- (-2.5267,1.5917) -- (-0.0084,-2.7701) -- cycle;
% the sixteen triangles
\draw[gray!70, line width=0.3pt] (-2.7105,1.2732) -- (-1.3628,2.5294) -- (-1.6373,-2.3757) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.7105,1.2732) -- (-0.8974,-2.3484) -- (-1.3628,2.5294) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.7105,1.2732) -- (-1.6373,-2.3757) -- (2.3260,1.2732) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.7105,1.2732) -- (2.3260,1.2732) -- (-0.8974,-2.3484) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.3628,2.5294) -- (-0.0084,-2.7701) -- (-1.6373,-2.3757) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.3628,2.5294) -- (-0.8974,-2.3484) -- (-2.5267,1.5917) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.3628,2.5294) -- (2.3260,1.2732) -- (-0.0084,-2.7701) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.3628,2.5294) -- (0.7490,2.0180) -- (2.3260,1.2732) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.3628,2.5294) -- (-2.5267,1.5917) -- (0.7490,2.0180) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.6373,-2.3757) -- (-2.5267,1.5917) -- (2.3260,1.2732) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.6373,-2.3757) -- (-0.0084,-2.7701) -- (0.7490,2.0180) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.6373,-2.3757) -- (0.7490,2.0180) -- (-2.5267,1.5917) -- cycle;
\draw[gray!70, line width=0.3pt] (-0.8974,-2.3484) -- (2.3260,1.2732) -- (0.7490,2.0180) -- cycle;
\draw[gray!70, line width=0.3pt] (-0.8974,-2.3484) -- (-0.0084,-2.7701) -- (-2.5267,1.5917) -- cycle;
\draw[gray!70, line width=0.3pt] (-0.8974,-2.3484) -- (0.7490,2.0180) -- (-0.0084,-2.7701) -- cycle;
\draw[gray!70, line width=0.3pt] (2.3260,1.2732) -- (-2.5267,1.5917) -- (-0.0084,-2.7701) -- cycle;
% the defining incidences of the base, drawn over its edges and under its vertices
\draw[rcirc] (-0.1923,0.0316) circle (2.8077);
\draw[rcirc] (-0.4128,0.1589) circle (2.5537);
\draw[rcirc] (0.5679,-0.4073) circle (2.4321);
\fill (-2.7105,1.2732) circle (1.1pt);
\node[font=\scriptsize] at (-2.9185,1.3930) {$0$};
\fill (-1.3628,2.5294) circle (1.1pt);
\node[font=\scriptsize] at (-1.4219,2.7620) {$1$};
\fill (-1.6373,-2.3757) circle (1.1pt);
\node[font=\scriptsize] at (-1.7162,-2.6023) {$2$};
\fill (-0.8974,-2.3484) circle (1.1pt);
\node[font=\scriptsize] at (-0.9107,-2.5880) {$3$};
\fill (2.3260,1.2732) circle (1.1pt);
\node[font=\scriptsize] at (2.5515,1.3554) {$4$};
\fill (-0.0084,-2.7701) circle (1.1pt);
\node[font=\scriptsize] at (0.0513,-3.0025) {$5$};
\fill (-2.5267,1.5917) circle (1.1pt);
\node[font=\scriptsize] at (-2.7126,1.7434) {$6$};
\fill (0.7490,2.0180) circle (1.1pt);
\node[font=\scriptsize] at (0.8997,2.2049) {$7$};


==> figs/fold-relations-square-allblue.tex <==
%% ALL-BLUE VARIANT of the file below; folded-over faces are not distinguished.
%% Generated by scratch/figgen/gen_nets.py -- do not edit by hand.
%% The folded square base, all sixteen triangles drawn to scale, with its defining incidences overlaid.
%% Body file, to be \input inside a tikzpicture; coordinates are in cm,
%% already at the intended size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
%% The picture that inputs this file sets no scale: the panel is
%% 6.00 cm across as it stands, so the vertex dots, the label font
%% and the line widths, all given in absolute points, come out the same
%% size here as in the panel beside it.
\providecolor{figgreen}{RGB}{56,124,92}
\providecolor{figpurple}{RGB}{132,96,158}
\tikzset{
  rflat/.style={figgreen, opacity=0.6, line width=1.2pt, line cap=round,
                dash pattern=on 3.2pt off 2.6pt},
  rcirc/.style={figpurple, opacity=0.6, line width=1.2pt, line cap=round,
                dash pattern=on 3.2pt off 2.6pt},
}
\fill[figblue, fill opacity=0.14] (-2.5423,0.0591) -- (2.8870,0.8158) -- (-1.5549,2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.5423,0.0591) -- (0.0000,-2.5656) -- (2.8870,0.8158) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.5423,0.0591) -- (-1.5549,2.5656) -- (1.5549,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.5423,0.0591) -- (-1.5549,-2.5656) -- (0.0000,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.5423,0.0591) -- (1.5549,-2.5656) -- (2.2287,0.8552) -- cycle;
\fill[figblue, fill opacity=0.14] (-2.5423,0.0591) -- (2.2287,0.8552) -- (-1.5549,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (2.8870,0.8158) -- (-1.5549,-2.5656) -- (-1.5549,2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (2.8870,0.8158) -- (0.0000,-2.5656) -- (1.5549,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (2.8870,0.8158) -- (1.5549,-2.5656) -- (1.5549,2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (2.8870,0.8158) -- (1.5549,2.5656) -- (-1.5549,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.5549,2.5656) -- (1.5549,2.5656) -- (1.5549,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.5549,2.5656) -- (-1.5549,-2.5656) -- (2.2287,0.8552) -- cycle;
\fill[figblue, fill opacity=0.14] (-1.5549,2.5656) -- (2.2287,0.8552) -- (1.5549,2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (0.0000,-2.5656) -- (2.2287,0.8552) -- (1.5549,-2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (0.0000,-2.5656) -- (-1.5549,-2.5656) -- (1.5549,2.5656) -- cycle;
\fill[figblue, fill opacity=0.14] (0.0000,-2.5656) -- (1.5549,2.5656) -- (2.2287,0.8552) -- cycle;
% the sixteen triangles
\draw[gray!70, line width=0.3pt] (-2.5423,0.0591) -- (2.8870,0.8158) -- (-1.5549,2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.5423,0.0591) -- (0.0000,-2.5656) -- (2.8870,0.8158) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.5423,0.0591) -- (-1.5549,2.5656) -- (1.5549,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.5423,0.0591) -- (-1.5549,-2.5656) -- (0.0000,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.5423,0.0591) -- (1.5549,-2.5656) -- (2.2287,0.8552) -- cycle;
\draw[gray!70, line width=0.3pt] (-2.5423,0.0591) -- (2.2287,0.8552) -- (-1.5549,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (2.8870,0.8158) -- (-1.5549,-2.5656) -- (-1.5549,2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (2.8870,0.8158) -- (0.0000,-2.5656) -- (1.5549,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (2.8870,0.8158) -- (1.5549,-2.5656) -- (1.5549,2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (2.8870,0.8158) -- (1.5549,2.5656) -- (-1.5549,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.5549,2.5656) -- (1.5549,2.5656) -- (1.5549,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.5549,2.5656) -- (-1.5549,-2.5656) -- (2.2287,0.8552) -- cycle;
\draw[gray!70, line width=0.3pt] (-1.5549,2.5656) -- (2.2287,0.8552) -- (1.5549,2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (0.0000,-2.5656) -- (2.2287,0.8552) -- (1.5549,-2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (0.0000,-2.5656) -- (-1.5549,-2.5656) -- (1.5549,2.5656) -- cycle;
\draw[gray!70, line width=0.3pt] (0.0000,-2.5656) -- (1.5549,2.5656) -- (2.2287,0.8552) -- cycle;
% the defining incidences of the base, drawn over its edges and under its vertices
\draw[rflat] (-1.9281,-2.5656) -- (1.9281,-2.5656);
\draw[rcirc] (0.0000,0.0000) circle (3.0000);
\draw[rflat] (-1.5549,-2.5656) -- (1.5549,-2.5656) -- (1.5549,2.5656) -- (-1.5549,2.5656) -- cycle;
\fill (-1.5549,-2.5656) circle (1.1pt);
\node[font=\scriptsize] at (-1.7004,-2.7564) {$0$};
\fill (2.2287,0.8552) circle (1.1pt);
\node[font=\scriptsize] at (2.4431,0.9631) {$1$};
\fill (0.0000,-2.5656) circle (1.1pt);
\node[font=\scriptsize] at (-0.0311,-2.8036) {$2$};
\fill (-2.5423,0.0591) circle (1.1pt);
\node[font=\scriptsize] at (-2.7819,0.0728) {$3$};
\fill (1.5549,-2.5656) circle (1.1pt);
\node[font=\scriptsize] at (1.6624,-2.7802) {$4$};
\fill (2.8870,0.8158) circle (1.1pt);
\node[font=\scriptsize] at (3.1129,0.8968) {$5$};
\fill (-1.5549,2.5656) circle (1.1pt);
\node[font=\scriptsize] at (-1.6929,2.7619) {$6$};
\fill (1.5549,2.5656) circle (1.1pt);
\node[font=\scriptsize] at (1.6555,2.7835) {$7$};


==> figs/net-hex.tex <==
%% Generated by scratch/figgen/gen_nets.py -- do not edit by hand.
%% The net of the folded hexagonal torus, sixteen faces unfolded along the committed tree.
%% Body file, to be \input inside a tikzpicture; coordinates are in cm,
%% already at the intended size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  ncell/.style={gray!70, line width=0.3pt},
  nout/.style={black, line width=0.9pt, line join=round},
  ncut/.style={black, line width=0.9pt, dash pattern=on 2.4pt off 1.8pt},
  nlab/.style={font=\scriptsize, inner sep=0.6pt, fill=white,
               fill opacity=0.72, text opacity=1},
  nnum/.style={font=\tiny, text=black!55, inner sep=0.5pt},
  nlead/.style={black!40, line width=0.5pt},
  nmkone/.style={figblue, line width=1.2pt},
  nmktwo/.style={figred, line width=1.2pt},
}
% the sixteen unfolded faces
\fill[figblue, fill opacity=0.09] (0.4236,-0.6992) -- (1.1842,-0.6992) -- (-0.2793,0.7048) -- cycle;
\draw[ncell] (0.4236,-0.6992) -- (1.1842,-0.6992) -- (-0.2793,0.7048) -- cycle;
\fill[figblue, fill opacity=0.09] (0.4236,-0.6992) -- (-0.0481,-2.3033) -- (1.1842,-0.6992) -- cycle;
\draw[ncell] (0.4236,-0.6992) -- (-0.0481,-2.3033) -- (1.1842,-0.6992) -- cycle;
\fill[figblue, fill opacity=0.09] (0.4236,-0.6992) -- (-0.2793,0.7048) -- (-1.6227,-1.0676) -- cycle;
\draw[ncell] (0.4236,-0.6992) -- (-0.2793,0.7048) -- (-1.6227,-1.0676) -- cycle;
\fill[figblue, fill opacity=0.09] (0.4236,-0.6992) -- (-1.6227,-1.0676) -- (-0.0481,-2.3033) -- cycle;
\draw[ncell] (0.4236,-0.6992) -- (-1.6227,-1.0676) -- (-0.0481,-2.3033) -- cycle;
\fill[figblue, fill opacity=0.09] (1.1842,-0.6992) -- (0.1016,1.2824) -- (-0.2793,0.7048) -- cycle;
\draw[ncell] (1.1842,-0.6992) -- (0.1016,1.2824) -- (-0.2793,0.7048) -- cycle;
\fill[figblue, fill opacity=0.09] (1.1842,-0.6992) -- (-0.0481,-2.3033) -- (1.3857,-1.2824) -- cycle;
\draw[ncell] (1.1842,-0.6992) -- (-0.0481,-2.3033) -- (1.3857,-1.2824) -- cycle;
\fill[figblue, fill opacity=0.09] (1.1842,-0.6992) -- (1.9447,0.7184) -- (0.1016,1.2824) -- cycle;
\draw[ncell] (1.1842,-0.6992) -- (1.9447,0.7184) -- (0.1016,1.2824) -- cycle;
\fill[figblue, fill opacity=0.09] (1.1842,-0.6992) -- (1.6781,0.0496) -- (1.9447,0.7184) -- cycle;
\draw[ncell] (1.1842,-0.6992) -- (1.6781,0.0496) -- (1.9447,0.7184) -- cycle;
\fill[figblue, fill opacity=0.09] (1.1842,-0.6992) -- (1.3857,-1.2824) -- (1.6781,0.0496) -- cycle;
\draw[ncell] (1.1842,-0.6992) -- (1.3857,-1.2824) -- (1.6781,0.0496) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.2793,0.7048) -- (-1.9447,0.9140) -- (-1.6227,-1.0676) -- cycle;
\draw[ncell] (-0.2793,0.7048) -- (-1.9447,0.9140) -- (-1.6227,-1.0676) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.2793,0.7048) -- (0.1016,1.2824) -- (-1.6523,2.2460) -- cycle;
\draw[ncell] (-0.2793,0.7048) -- (0.1016,1.2824) -- (-1.6523,2.2460) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.2793,0.7048) -- (-1.6523,2.2460) -- (-1.9447,0.9140) -- cycle;
\draw[ncell] (-0.2793,0.7048) -- (-1.6523,2.2460) -- (-1.9447,0.9140) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.0481,-2.3033) -- (-1.6227,-1.0676) -- (-1.8893,-1.7364) -- cycle;
\draw[ncell] (-0.0481,-2.3033) -- (-1.6227,-1.0676) -- (-1.8893,-1.7364) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.0481,-2.3033) -- (-0.1353,-2.7000) -- (1.3857,-1.2824) -- cycle;
\draw[ncell] (-0.0481,-2.3033) -- (-0.1353,-2.7000) -- (1.3857,-1.2824) -- cycle;
\fill[figblue, fill opacity=0.09] (0.1888,1.6791) -- (-1.6523,2.2460) -- (0.1016,1.2824) -- cycle;
\draw[ncell] (0.1888,1.6791) -- (-1.6523,2.2460) -- (0.1016,1.2824) -- cycle;
\fill[figblue, fill opacity=0.09] (1.9447,0.7184) -- (1.6227,2.7000) -- (0.1016,1.2824) -- cycle;
\draw[ncell] (1.9447,0.7184) -- (1.6227,2.7000) -- (0.1016,1.2824) -- cycle;
% the boundary of the net, 12 free sides
\draw[nout] (1.6781,0.0496) -- (1.9447,0.7184) -- (1.6227,2.7000) -- (0.1016,1.2824) -- (0.1888,1.6791) -- (-1.6523,2.2460) -- (-1.9447,0.9140) -- (-1.6227,-1.0676) -- (-1.8893,-1.7364) -- (-0.0481,-2.3033) -- (-0.1353,-2.7000) -- (1.3857,-1.2824) -- cycle;
% the 3 non-tree edges along which the net closes up on itself
\draw[ncut] (-1.6227,-1.0676) -- (0.4236,-0.6992);
\draw[ncut] (-0.2793,0.7048) -- (-1.9447,0.9140);
\draw[ncut] (1.6781,0.0496) -- (1.1842,-0.6992);
% the marking, drawn the way the two periods are evaluated:
% every edge of a loop in the one face committed to it, the
% earlier of its two faces in the printed face order, with a
% head on it for the direction of traversal.  Two consecutive
% vectors of a loop need not meet, the gaps being the deck
% translations of the unfolding, and the vectors of a loop sum
% to the period of that loop.
% loop 1, 1 -> 4 -> 0 -> 1, in the faces 7, 4, 1
\draw[nmkone] (1.1842,-0.6992) -- (1.9447,0.7184);
% the head of (1,4) is off the midpoint by -0.14 of the segment, to clear a label
\fill[figblue] (1.5052,-0.1008) -- (1.3138,-0.2250) -- (1.5076,-0.3290) -- cycle;
\draw[nmkone] (-1.6227,-1.0676) -- (0.4236,-0.6992);
\fill[figblue] (-0.5011,-0.8657) -- (-0.7174,-0.7929) -- (-0.6784,-1.0094) -- cycle;
\draw[nmkone] (0.4236,-0.6992) -- (1.1842,-0.6992);
\fill[figblue] (0.9039,-0.6992) -- (0.7039,-0.5892) -- (0.7039,-0.8092) -- cycle;
% loop 2, 1 -> 5 -> 6 -> 1, in the faces 3, 11, 6
\draw[nmktwo] (1.1842,-0.6992) -- (0.1016,1.2824);
\fill[figred] (0.5950,0.3793) -- (0.5943,0.1511) -- (0.7874,0.2566) -- cycle;
\draw[nmktwo] (-0.1353,-2.7000) -- (1.3857,-1.2824);
\fill[figred] (0.6984,-1.9230) -- (0.4770,-1.9789) -- (0.6270,-2.1398) -- cycle;
\draw[nmktwo] (1.3857,-1.2824) -- (1.1842,-0.6992);
\fill[figred] (1.2523,-0.8963) -- (1.2136,-1.1213) -- (1.4216,-1.0494) -- cycle;
% the face numbers of the committed unfolding: the sixteen faces
% in the breadth first order in which they are laid down, the
% root face first
\node[nnum] at (0.4429,-0.2312) {0};
\node[nnum] at (0.5199,-1.2339) {1};
\node[nnum] at (-0.4928,-0.3540) {3};
\node[nnum] at (-0.4157,-1.3567) {4};
\node[nnum] at (0.3355,0.4293) {2};
\node[nnum] at (0.8406,-1.4283) {5};
\node[nnum] at (1.0768,0.4339) {6};
% face 13 is too thin to hold its digit: the
% digit sits off the net and a leader points back at the
% centroid of the face
\node[nnum] (ncallout13) at (1.9241,-0.2772) {12};
\draw[nlead] (ncallout13) -- (1.6023,0.0229);
% face 12 is too thin to hold its digit: the
% digit sits off the net and a leader points back at the
% centroid of the face
\node[nnum] (ncallout12) at (1.8001,-0.6709) {11};
\draw[nlead] (ncallout12) -- (1.4160,-0.6440);
\node[nnum] at (-1.2822,0.1837) {8};
\node[nnum] at (-0.6100,1.4111) {7};
\node[nnum] at (-1.2921,1.2883) {15};
\node[nnum] at (-1.1867,-1.7024) {9};
\node[nnum] at (0.4008,-2.0952) {10};
\node[nnum] at (-0.4540,1.7358) {14};
\node[nnum] at (1.2230,1.5669) {13};
% vertex labels, one per distinct point of the net
\node[nlab] at (0.4236,-0.6992) {$0$};
\node[nlab] at (1.1842,-0.6992) {$1$};
\node[nlab] at (-0.2793,0.7048) {$2$};
\node[nlab] at (-0.0481,-2.3033) {$3$};
\node[nlab] at (-1.6227,-1.0676) {$4$};
\node[nlab] at (0.1016,1.2824) {$5$};
\node[nlab] at (1.3857,-1.2824) {$6$};
\node[nlab] at (1.9447,0.7184) {$4$};
\node[nlab] at (1.6781,0.0496) {$7$};
\node[nlab] at (-1.9447,0.9140) {$6$};
\node[nlab] at (-1.6523,2.2460) {$7$};
\node[nlab] at (-1.8893,-1.7364) {$7$};
\node[nlab] at (-0.1353,-2.7000) {$5$};
\node[nlab] at (0.1888,1.6791) {$3$};
\node[nlab] at (1.6227,2.7000) {$6$};


==> figs/net-pushed.tex <==
%% Generated by scratch/figgen/gen_pushed_net.py -- do not edit by hand.
% The unfolding of the square base lifted by t*zeta at t = 0.75.  Not flat,
%% so the nine gluings are not translations and the net does not close up.
%% Body file, to be \input inside a tikzpicture; coordinates are in cm.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  pcell/.style={gray!70, line width=0.3pt},
  pout/.style={black, line width=0.9pt, line join=round},
  plab/.style={font=\scriptsize, inner sep=0.6pt, fill=white},
  pnum/.style={font=\tiny, text=black!55, inner sep=0.5pt},
  pcal/.style={font=\scriptsize, inner sep=1pt},
  pmkone/.style={figblue, line width=1.2pt, line cap=round},
  pmktwo/.style={figred, line width=1.2pt, line cap=round},
}
% the sixteen unfolded faces
% face 356, slot 0 of the printed list, number 0
\fill[figblue, fill opacity=0.09] (-0.8359,0.1416) -- (1.5079,0.1416) -- (-0.5344,0.9826) -- cycle;
\draw[pcell] (-0.8359,0.1416) -- (1.5079,0.1416) -- (-0.5344,0.9826) -- cycle;
% face 325, slot 1 of the printed list, number 1
\fill[figblue, fill opacity=0.09] (-0.8359,0.1416) -- (0.3768,-0.8975) -- (1.5079,0.1416) -- cycle;
\draw[pcell] (-0.8359,0.1416) -- (0.3768,-0.8975) -- (1.5079,0.1416) -- cycle;
% face 364, slot 2 of the printed list, number 3
\fill[figblue, fill opacity=0.09] (-0.8359,0.1416) -- (-0.5344,0.9826) -- (-2.4284,0.3868) -- cycle;
\draw[pcell] (-0.8359,0.1416) -- (-0.5344,0.9826) -- (-2.4284,0.3868) -- cycle;
% face 302, slot 3 of the printed list, number 4
\fill[figblue, fill opacity=0.09] (-0.8359,0.1416) -- (-0.3414,-0.8081) -- (0.3768,-0.8975) -- cycle;
\draw[pcell] (-0.8359,0.1416) -- (-0.3414,-0.8081) -- (0.3768,-0.8975) -- cycle;
% face 341, slot 4 of the printed list, number 9
\fill[figblue, fill opacity=0.09] (-0.8359,0.1416) -- (-2.4284,0.3868) -- (-2.2000,-1.1640) -- cycle;
\draw[pcell] (-0.8359,0.1416) -- (-2.4284,0.3868) -- (-2.2000,-1.1640) -- cycle;
% face 310, slot 5 of the printed list, number 10
\fill[figblue, fill opacity=0.09] (-0.8359,0.1416) -- (-2.0112,-1.3363) -- (-0.3414,-0.8081) -- cycle;
\draw[pcell] (-0.8359,0.1416) -- (-2.0112,-1.3363) -- (-0.3414,-0.8081) -- cycle;
% face 506, slot 6 of the printed list, number 2
\fill[figblue, fill opacity=0.09] (1.5079,0.1416) -- (0.8623,2.1160) -- (-0.5344,0.9826) -- cycle;
\draw[pcell] (1.5079,0.1416) -- (0.8623,2.1160) -- (-0.5344,0.9826) -- cycle;
% face 524, slot 7 of the printed list, number 5
\fill[figblue, fill opacity=0.09] (1.5079,0.1416) -- (0.3768,-0.8975) -- (1.2024,-1.7912) -- cycle;
\draw[pcell] (1.5079,0.1416) -- (0.3768,-0.8975) -- (1.2024,-1.7912) -- cycle;
% face 547, slot 8 of the printed list, number 13
\fill[figblue, fill opacity=0.09] (1.5079,0.1416) -- (1.2024,-1.7912) -- (2.4284,-0.3855) -- cycle;
\draw[pcell] (1.5079,0.1416) -- (1.2024,-1.7912) -- (2.4284,-0.3855) -- cycle;
% face 570, slot 9 of the printed list, number 6
\fill[figblue, fill opacity=0.09] (1.5079,0.1416) -- (2.3490,0.7879) -- (0.8623,2.1160) -- cycle;
\draw[pcell] (1.5079,0.1416) -- (2.3490,0.7879) -- (0.8623,2.1160) -- cycle;
% face 674, slot 10 of the printed list, number 8
\fill[figblue, fill opacity=0.09] (-0.5344,0.9826) -- (-1.3945,1.9391) -- (-2.4284,0.3868) -- cycle;
\draw[pcell] (-0.5344,0.9826) -- (-1.3945,1.9391) -- (-2.4284,0.3868) -- cycle;
% face 601, slot 11 of the printed list, number 7
\fill[figblue, fill opacity=0.09] (-0.5344,0.9826) -- (0.8623,2.1160) -- (-0.7888,2.7000) -- cycle;
\draw[pcell] (-0.5344,0.9826) -- (0.8623,2.1160) -- (-0.7888,2.7000) -- cycle;
% face 617, slot 12 of the printed list, number 14
\fill[figblue, fill opacity=0.09] (-0.5344,0.9826) -- (-0.7888,2.7000) -- (-1.1333,2.1211) -- cycle;
\draw[pcell] (-0.5344,0.9826) -- (-0.7888,2.7000) -- (-1.1333,2.1211) -- cycle;
% face 214, slot 13 of the printed list, number 12
\fill[figblue, fill opacity=0.09] (0.3768,-0.8975) -- (-0.3452,-2.0401) -- (1.2024,-1.7912) -- cycle;
\draw[pcell] (0.3768,-0.8975) -- (-0.3452,-2.0401) -- (1.2024,-1.7912) -- cycle;
% face 207, slot 14 of the printed list, number 11
\fill[figblue, fill opacity=0.09] (0.3768,-0.8975) -- (-0.3414,-0.8081) -- (0.2868,-2.7000) -- cycle;
\draw[pcell] (0.3768,-0.8975) -- (-0.3414,-0.8081) -- (0.2868,-2.7000) -- cycle;
% face 271, slot 15 of the printed list, number 15
\fill[figblue, fill opacity=0.09] (0.3768,-0.8975) -- (0.2868,-2.7000) -- (0.7381,-2.1999) -- cycle;
\draw[pcell] (0.3768,-0.8975) -- (0.2868,-2.7000) -- (0.7381,-2.1999) -- cycle;
% the boundary: every side not glued by the tree
\draw[pout] (-2.4284,0.3868) -- (-2.2000,-1.1640);
\draw[pout] (-2.2000,-1.1640) -- (-0.8359,0.1416);
\draw[pout] (-0.8359,0.1416) -- (-2.0112,-1.3363);
\draw[pout] (-2.0112,-1.3363) -- (-0.3414,-0.8081);
\draw[pout] (1.2024,-1.7912) -- (2.4284,-0.3855);
\draw[pout] (2.4284,-0.3855) -- (1.5079,0.1416);
\draw[pout] (1.5079,0.1416) -- (2.3490,0.7879);
\draw[pout] (2.3490,0.7879) -- (0.8623,2.1160);
\draw[pout] (-0.5344,0.9826) -- (-1.3945,1.9391);
\draw[pout] (-1.3945,1.9391) -- (-2.4284,0.3868);
\draw[pout] (0.8623,2.1160) -- (-0.7888,2.7000);
\draw[pout] (-0.7888,2.7000) -- (-1.1333,2.1211);
\draw[pout] (-1.1333,2.1211) -- (-0.5344,0.9826);
\draw[pout] (0.3768,-0.8975) -- (-0.3452,-2.0401);
\draw[pout] (-0.3452,-2.0401) -- (1.2024,-1.7912);
\draw[pout] (-0.3414,-0.8081) -- (0.2868,-2.7000);
\draw[pout] (0.2868,-2.7000) -- (0.7381,-2.1999);
\draw[pout] (0.7381,-2.1999) -- (0.3768,-0.8975);
% the marking: loop one blue, loop two red, each edge in its committed face
\draw[pmkone] (1.2024,-1.7912) -- (0.3768,-0.8975);
\draw[pmkone] (0.3768,-0.8975) -- (-0.8359,0.1416);
\draw[pmkone] (-0.8359,0.1416) -- (-2.4284,0.3868);
\draw[pmktwo] (1.5079,0.1416) -- (0.3768,-0.8975);
\draw[pmktwo] (0.3768,-0.8975) -- (-0.3414,-0.8081);
\draw[pmktwo] (0.8623,2.1160) -- (1.5079,0.1416);
% face numbers; a sliver has its digit outside, with a leader
\node[pnum] at (0.0458,0.4220) {0};
\node[pnum] at (0.3496,-0.2048) {1};
\node[pnum] at (-1.2662,0.5037) {3};
\node[pnum] at (-0.2668,-0.5213) {4};
\node[pnum] at (-1.8214,-0.2119) {9};
\node[pnum] at (-1.0628,-0.6676) {10};
\node[pnum] at (0.6119,1.0801) {2};
\node[pnum] at (1.0290,-0.8490) {5};
\node[pnum] at (1.7129,-0.6784) {13};
\node[pnum] at (1.5731,1.0152) {6};
\node[pnum] at (-1.4524,1.1029) {8};
\node[pnum] at (-0.1536,1.9329) {7};
\node[pnum] at (-0.8188,1.9346) {14};
\node[pnum] at (0.4113,-1.5763) {12};
\node[pnum] at (0.1074,-1.4685) {11};
\node[pnum] at (0.4672,-1.9325) {15};
% vertex numbers, one per separated cluster of copies of a vertex
\node[plab] at (-0.8359,0.1416) {3};
\node[plab] at (1.5079,0.1416) {5};
\node[plab] at (-0.5344,0.9826) {6};
\node[plab] at (0.3768,-0.8975) {2};
\node[plab] at (-2.4284,0.3868) {4};
\node[plab] at (1.2024,-1.7912) {4};
\node[plab] at (-0.7888,2.7000) {1};
\node[plab] at (-1.3945,1.9391) {7};
\node[plab] at (-2.2000,-1.1640) {1};
\node[plab] at (-2.0112,-1.3363) {1};
\node[plab] at (-0.3452,-2.0401) {1};
\node[plab] at (2.4284,-0.3855) {7};
\node[plab] at (-1.1333,2.1211) {7};
\node[plab] at (0.7381,-2.1999) {1};
% the four called-out points, the edge (0,7) placed twice; a face is
% named by its vertex triple, as in the net tables of the paper
\fill[black] (0.8623,2.1160) circle (1.5pt);
\node[pcal, right, xshift=2pt] at (0.8623,2.1160) {$u_{570}(0)$};
\fill[black] (2.3490,0.7879) circle (1.5pt);
\node[pcal, above right] at (2.3490,0.7879) {$u_{570}(7)$};
\fill[black] (-0.3414,-0.8081) circle (1.5pt);
\node[pcal, below left, xshift=3pt, yshift=-6pt] at (-0.3414,-0.8081) {$u_{207}(0)$};
\fill[black] (0.2868,-2.7000) circle (1.5pt);
\node[pcal, below right] at (0.2868,-2.7000) {$u_{207}(7)$};


==> figs/net-square.tex <==
%% Generated by scratch/figgen/gen_nets.py -- do not edit by hand.
%% The net of the folded square torus, sixteen faces unfolded along the committed tree.
%% Body file, to be \input inside a tikzpicture; coordinates are in cm,
%% already at the intended size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  ncell/.style={gray!70, line width=0.3pt},
  nout/.style={black, line width=0.9pt, line join=round},
  ncut/.style={black, line width=0.9pt, dash pattern=on 2.4pt off 1.8pt},
  nlab/.style={font=\scriptsize, inner sep=0.6pt, fill=white,
               fill opacity=0.72, text opacity=1},
  nnum/.style={font=\tiny, text=black!55, inner sep=0.5pt},
  nmkone/.style={figblue, line width=1.2pt},
  nmktwo/.style={figred, line width=1.2pt},
}
% the sixteen unfolded faces
\fill[figblue, fill opacity=0.09] (-0.5655,0.3485) -- (1.4607,0.3485) -- (-0.0762,1.2157) -- cycle;
\draw[ncell] (-0.5655,0.3485) -- (1.4607,0.3485) -- (-0.0762,1.2157) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5655,0.3485) -- (0.2313,-0.7422) -- (1.4607,0.3485) -- cycle;
\draw[ncell] (-0.5655,0.3485) -- (0.2313,-0.7422) -- (1.4607,0.3485) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5655,0.3485) -- (-0.0762,1.2157) -- (-2.2732,0.9130) -- cycle;
\draw[ncell] (-0.5655,0.3485) -- (-0.0762,1.2157) -- (-2.2732,0.9130) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5655,0.3485) -- (-0.3379,-0.6628) -- (0.2313,-0.7422) -- cycle;
\draw[ncell] (-0.5655,0.3485) -- (-0.3379,-0.6628) -- (0.2313,-0.7422) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5655,0.3485) -- (-2.2732,0.9130) -- (-2.2011,-0.3738) -- cycle;
\draw[ncell] (-0.5655,0.3485) -- (-2.2732,0.9130) -- (-2.2011,-0.3738) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5655,0.3485) -- (-2.2011,-0.3738) -- (-0.3379,-0.6628) -- cycle;
\draw[ncell] (-0.5655,0.3485) -- (-2.2011,-0.3738) -- (-0.3379,-0.6628) -- cycle;
\fill[figblue, fill opacity=0.09] (1.4607,0.3485) -- (1.3965,2.4109) -- (-0.0762,1.2157) -- cycle;
\draw[ncell] (1.4607,0.3485) -- (1.3965,2.4109) -- (-0.0762,1.2157) -- cycle;
\fill[figblue, fill opacity=0.09] (1.4607,0.3485) -- (0.2313,-0.7422) -- (0.8005,-0.8215) -- cycle;
\draw[ncell] (1.4607,0.3485) -- (0.2313,-0.7422) -- (0.8005,-0.8215) -- cycle;
\fill[figblue, fill opacity=0.09] (1.4607,0.3485) -- (0.8005,-0.8215) -- (2.2732,0.3738) -- cycle;
\draw[ncell] (1.4607,0.3485) -- (0.8005,-0.8215) -- (2.2732,0.3738) -- cycle;
\fill[figblue, fill opacity=0.09] (1.4607,0.3485) -- (2.2732,0.3738) -- (1.3965,2.4109) -- cycle;
\draw[ncell] (1.4607,0.3485) -- (2.2732,0.3738) -- (1.3965,2.4109) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.0762,1.2157) -- (-0.8005,2.1082) -- (-2.2732,0.9130) -- cycle;
\draw[ncell] (-0.0762,1.2157) -- (-0.8005,2.1082) -- (-2.2732,0.9130) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.0762,1.2157) -- (1.3965,2.4109) -- (-0.4666,2.7000) -- cycle;
\draw[ncell] (-0.0762,1.2157) -- (1.3965,2.4109) -- (-0.4666,2.7000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.0762,1.2157) -- (-0.4666,2.7000) -- (-0.8005,2.1082) -- cycle;
\draw[ncell] (-0.0762,1.2157) -- (-0.4666,2.7000) -- (-0.8005,2.1082) -- cycle;
\fill[figblue, fill opacity=0.09] (0.2313,-0.7422) -- (0.8727,-2.1082) -- (0.8005,-0.8215) -- cycle;
\draw[ncell] (0.2313,-0.7422) -- (0.8727,-2.1082) -- (0.8005,-0.8215) -- cycle;
\fill[figblue, fill opacity=0.09] (0.2313,-0.7422) -- (-0.3379,-0.6628) -- (0.5388,-2.7000) -- cycle;
\draw[ncell] (0.2313,-0.7422) -- (-0.3379,-0.6628) -- (0.5388,-2.7000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.2313,-0.7422) -- (0.5388,-2.7000) -- (0.8727,-2.1082) -- cycle;
\draw[ncell] (0.2313,-0.7422) -- (0.5388,-2.7000) -- (0.8727,-2.1082) -- cycle;
% the boundary of the net, 10 free sides
\draw[nout] (-2.2732,0.9130) -- (-2.2011,-0.3738) -- (-0.3379,-0.6628) -- (0.5388,-2.7000) -- (0.8727,-2.1082) -- (0.8005,-0.8215) -- (2.2732,0.3738) -- (1.3965,2.4109) -- (-0.4666,2.7000) -- (-0.8005,2.1082) -- cycle;
% the 4 non-tree edges along which the net closes up on itself
\draw[ncut] (1.4607,0.3485) -- (2.2732,0.3738);
\draw[ncut] (-0.0762,1.2157) -- (-0.8005,2.1082);
\draw[ncut] (-2.2011,-0.3738) -- (-0.5655,0.3485);
\draw[ncut] (0.2313,-0.7422) -- (0.8727,-2.1082);
% the marking, drawn the way the two periods are evaluated:
% every edge of a loop in the one face committed to it, the
% earlier of its two faces in the printed face order, with a
% head on it for the direction of traversal.  Two consecutive
% vectors of a loop need not meet, the gaps being the deck
% translations of the unfolding, and the vectors of a loop sum
% to the period of that loop.
% loop 1, 4 -> 2 -> 3 -> 4, in the faces 6, 2, 4
\draw[nmkone] (0.8005,-0.8215) -- (0.2313,-0.7422);
\fill[figblue] (0.4169,-0.7680) -- (0.5998,-0.9046) -- (0.6301,-0.6867) -- cycle;
\draw[nmkone] (0.2313,-0.7422) -- (-0.5655,0.3485);
\fill[figblue] (-0.2261,-0.1161) -- (-0.1969,-0.3425) -- (-0.0193,-0.2127) -- cycle;
\draw[nmkone] (-0.5655,0.3485) -- (-2.2732,0.9130);
\fill[figblue] (-1.5143,0.6621) -- (-1.3589,0.4949) -- (-1.2899,0.7038) -- cycle;
% loop 2, 5 -> 2 -> 0 -> 5, in the faces 2, 5, 3
\draw[nmktwo] (1.4607,0.3485) -- (0.2313,-0.7422);
\fill[figred] (0.7712,-0.2632) -- (0.9938,-0.2128) -- (0.8478,-0.0482) -- cycle;
\draw[nmktwo] (0.2313,-0.7422) -- (-0.3379,-0.6628);
\fill[figred] (-0.1524,-0.6887) -- (0.0305,-0.8252) -- (0.0609,-0.6073) -- cycle;
\draw[nmktwo] (1.3965,2.4109) -- (1.4607,0.3485);
\fill[figred] (1.4317,1.2797) -- (1.5354,1.4831) -- (1.3156,1.4762) -- cycle;
% the face numbers of the committed unfolding: the sixteen faces
% in the breadth first order in which they are laid down, the
% root face first
\node[nnum] at (0.2730,0.6375) {0};
\node[nnum] at (0.3755,-0.0151) {1};
\node[nnum] at (-0.9716,0.8257) {3};
\node[nnum] at (-0.2098,-0.3133) {4};
\node[nnum] at (-1.6799,0.2959) {9};
\node[nnum] at (-1.0348,-0.2294) {10};
\node[nnum] at (0.9270,1.3250) {2};
\node[nnum] at (0.8309,-0.4051) {5};
\node[nnum] at (1.5115,-0.0331) {13};
\node[nnum] at (1.7101,1.0444) {6};
\node[nnum] at (-1.0500,1.4123) {8};
\node[nnum] at (0.2846,2.1089) {7};
\node[nnum] at (-0.4037,1.9954) {14};
\node[nnum] at (0.6348,-1.2240) {12};
\node[nnum] at (0.1203,-1.3650) {11};
\node[nnum] at (0.5348,-1.7685) {15};
% vertex labels, one per distinct point of the net
\node[nlab] at (-0.5655,0.3485) {$3$};
\node[nlab] at (1.4607,0.3485) {$5$};
\node[nlab] at (-0.0762,1.2157) {$6$};
\node[nlab] at (0.2313,-0.7422) {$2$};
\node[nlab] at (-2.2732,0.9130) {$4$};
\node[nlab] at (-0.3379,-0.6628) {$0$};
\node[nlab] at (-2.2011,-0.3738) {$1$};
\node[nlab] at (1.3965,2.4109) {$0$};
\node[nlab] at (0.8005,-0.8215) {$4$};
\node[nlab] at (2.2732,0.3738) {$7$};
\node[nlab] at (-0.8005,2.1082) {$7$};
\node[nlab] at (-0.4666,2.7000) {$1$};
\node[nlab] at (0.8727,-2.1082) {$1$};
\node[nlab] at (0.5388,-2.7000) {$7$};


==> figs/s5-fd.tex <==
\draw[->, black!70] (-2.6000,0) -- (2.9900,0);
\draw[black!70] (-1.3000,0) -- (-1.3000,0.14);
\draw[black!70] (1.3000,0) -- (1.3000,0.14);
\draw[black!35, dashed] (-1.3000,0) -- (-1.3000,2.2517);
\draw[black!35, dashed] (1.3000,0) -- (1.3000,2.2517);
\draw[->, black!70] (0,0) -- (0,4.9400) node[above] {$\mathrm{Im}\,\tau$};
\fill[figblue, fill opacity=0.06] (-1.3000,4.8100) -- (-1.3000,2.2517) arc (120:60:2.6000) -- (1.3000,4.8100) -- cycle;
\draw[black!35, dashed] (-2.6000,0) arc (180:0:2.6000);
\draw[black!75, line width=0.9pt, dash pattern=on 3pt off 2.4pt] (-1.3000,2.2517) arc (120:90:2.6000);
\draw[black!75, line width=0.9pt] (90:2.6000) arc (90:60:2.6000);
\draw[-{Stealth[length=7pt,width=6pt]}, figred, line width=1.4pt, dash pattern=on 3pt off 2.4pt] (-1.3000,3.3800) -- (-1.3000,3.8600);
\draw[-{Stealth[length=7pt,width=6pt]}, figred, line width=1.4pt] (1.3000,3.3800) -- (1.3000,3.8600);
\draw[-{Stealth[length=6pt,width=5pt]Stealth[length=6pt,width=5pt]}, black!75, line width=0.9pt] (73:2.6000) arc (73:69:2.6000);
\draw[-{Stealth[length=6pt,width=5pt]Stealth[length=6pt,width=5pt]}, black!75, line width=0.9pt] (107:2.6000) arc (107:111:2.6000);
\draw[figred, line width=1.5pt] (0,2.6000) -- (0,4.8100);
\draw[figred, line width=1.5pt] (1.3000,2.2517) -- (1.3000,4.8100);
\draw[figred, line width=1.5pt, dash pattern=on 3pt off 2.4pt] (-1.3000,2.2517) -- (-1.3000,4.8100);
\fill[figblue] (1.3000,2.2517) circle (2.2pt);
\node[figblue, right, inner sep=3pt] at (1.3000,2.2517) {$e^{i\pi/3}$};
\draw[figblue, line width=0.9pt, fill=white] (-1.3000,2.2517) circle (2.0pt);
\fill[figblue] (0,2.6000) circle (2.2pt);
\node[figblue, below right, inner sep=2.5pt] at (0.02,2.6000) {$i$};
\node[below] at (-1.3000,-0.05) {$-\tfrac12$};
\node[below] at (1.3000,-0.05) {$\tfrac12$};
\node[below] at (0,-0.05) {$0$};


==> figs/sep-corners.tex <==
%% Generated by scratch/figgen/gen_sep_figure.py -- do not edit.
%% The pair 341, 506 of the square base, smallest corner gap
%% mu = 132043/24086296 attained at the circled corner.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\fill[black!15] (0.836578,1.687914) -- (2.040626,0.916580) -- (3.936164,2.359556) -- (4.042281,2.898307) -- (0.836578,2.363426) -- cycle;
\draw[figblue, line width=0.8pt] (0.000000,2.223840) -- (3.471403,0.000000) -- (4.042281,2.898307) -- cycle;
\draw[figred, line width=0.8pt] (4.600000,2.864901) -- (0.836578,0.000000) -- (0.836578,4.347461) -- cycle;
\fill[black] (4.042281,2.898307) circle (1.0pt);
\fill[black] (2.040626,0.916580) circle (1.0pt);
\fill[black] (0.836578,1.687914) circle (1.0pt);
\fill[black] (3.936164,2.359556) circle (1.0pt);
\fill[black] (0.836578,2.363426) circle (1.0pt);
\draw[black, line width=0.5pt] (0.836578,2.363426) circle (2.6pt);
\node[font=\small, figblue] at (3.627201,-0.275129) {$341$};
\node[font=\small, figred] at (0.665101,4.613101) {$506$};


==> figs/sep-profile.tex <==
% Case (a) in profile, schematic. The two sheets over the overlap, each
% solid over its own shadow and dashed where only its plane continues, the
% overlap marked on the ground, the smallest sheet distance at its circled
% left corner.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\begin{scope}[scale=1.05]
% ground with the overlap marked
\draw[black!45, line width=0.5pt] (-0.1,0) -- (4.1,0);
\draw[figred!60!black, line width=1.8pt] (0.9,0) -- (3.1,0);
\node[font=\small, below=1pt] at (2.0,0) {$K$};
\fill[black] (0.9,0) circle (1.0pt);
\draw[black, line width=0.5pt] (0.9,0) circle (2.6pt);
\draw[black!35, dotted, line width=0.5pt] (0.9,0.1) -- (0.9,0.58);
% sheet of F, solid over its own shadow [0.55, 3.1]
\draw[figblue, dashed, line width=0.6pt] (0.25,0.585) -- (0.55,0.675);
\draw[figblue, line width=1.5pt] (0.55,0.675) -- (3.1,1.44);
\draw[figblue, dashed, line width=0.6pt] (3.1,1.44) -- (3.6,1.59);
\node[font=\scriptsize, figblue, right=1pt] at (3.6,1.59) {sheet of $F$};
% sheet of G, solid over its own shadow [0.9, 3.9]
\draw[figred, dashed, line width=0.6pt] (0.4,0.61) -- (0.9,0.62);
\draw[figred, line width=1.5pt] (0.9,0.62) -- (3.9,0.68);
\node[font=\scriptsize, figred, right=1pt] at (3.9,0.68) {sheet of $G$};
\end{scope}


==> figs/universal-hex.tex <==
%% Generated by scratch/figgen/gen_universal.py -- do not edit by hand.
%% The triangulation T' through its universal cover, drawn as a periodic straight-line drawing.
%% A combinatorial picture: the universal cover of the triangulation, with the
%% net of the committed unfolding of Section 3 outlined.  Body file, to be
%% \input inside a tikzpicture; coordinates are in cm, already at the intended
%% size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  ucover/.style={gray!45, line width=0.2pt},
  unet/.style={gray!70, line width=0.3pt},
  uout/.style={black, line width=0.9pt, line join=round},
  ucut/.style={black, line width=0.9pt, dash pattern=on 2.4pt off 1.8pt},
  ulab/.style={font=\tiny, inner sep=0.6pt, fill=white,
               fill opacity=0.72, text opacity=1},
  unum/.style={font=\tiny, text=black!55, inner sep=0.5pt},
  uloop1/.style={figblue, line width=1.4pt, opacity=0.75,
                 line cap=round, line join=round},
  uloop2/.style={figred, line width=1.4pt, opacity=0.75,
                 line cap=round, line join=round},
}
\path[use as bounding box] (-3.0000,-3.0000) rectangle (3.0000,3.0000);
\begin{scope}
\clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
% the universal cover
\draw[ucover] (-3.9082,-0.1538) -- (-2.9756,-0.3333) -- (-3.7700,0.5641) -- cycle;
\draw[ucover] (-3.9082,-0.1538) -- (-4.0464,-0.8718) -- (-2.9756,-0.3333) -- cycle;
\draw[ucover] (-2.9756,-0.3333) -- (-2.6055,0.8718) -- (-3.7700,0.5641) -- cycle;
\draw[ucover] (-2.9756,-0.3333) -- (-4.0464,-0.8718) -- (-3.0792,-1.5897) -- cycle;
\draw[ucover] (-2.9756,-0.3333) -- (-1.5248,0.0256) -- (-2.6055,0.8718) -- cycle;
\draw[ucover] (-2.9756,-0.3333) -- (-1.8949,-1.1795) -- (-1.5248,0.0256) -- cycle;
\draw[ucover] (-2.9756,-0.3333) -- (-3.0792,-1.5897) -- (-1.8949,-1.1795) -- cycle;
\draw[ucover] (-3.7700,0.5641) -- (-2.6055,0.8718) -- (-3.5529,1.6923) -- cycle;
\draw[ucover] (-2.3884,2.0000) -- (-3.5529,1.6923) -- (-2.6055,0.8718) -- cycle;
\draw[ucover] (-1.5248,0.0256) -- (-1.4212,1.2821) -- (-2.6055,0.8718) -- cycle;
\draw[ucover] (-2.2502,2.7179) -- (-1.3175,2.5385) -- (-2.1120,3.4359) -- cycle;
\draw[ucover] (-2.2502,2.7179) -- (-2.3884,2.0000) -- (-1.3175,2.5385) -- cycle;
\draw[ucover] (-2.2502,2.7179) -- (-2.1120,3.4359) -- (-3.1828,2.8974) -- cycle;
\draw[ucover] (-2.2502,2.7179) -- (-3.1828,2.8974) -- (-2.3884,2.0000) -- cycle;
\draw[ucover] (-1.3175,2.5385) -- (-0.9474,3.7436) -- (-2.1120,3.4359) -- cycle;
\draw[ucover] (-1.3175,2.5385) -- (-2.3884,2.0000) -- (-1.4212,1.2821) -- cycle;
\draw[ucover] (-1.3175,2.5385) -- (0.1332,2.8974) -- (-0.9474,3.7436) -- cycle;
\draw[ucover] (-1.3175,2.5385) -- (-0.2369,1.6923) -- (0.1332,2.8974) -- cycle;
\draw[ucover] (-1.3175,2.5385) -- (-1.4212,1.2821) -- (-0.2369,1.6923) -- cycle;
\draw[ucover] (-2.1120,3.4359) -- (-3.0792,4.1538) -- (-3.1828,2.8974) -- cycle;
\draw[ucover] (-2.3884,2.0000) -- (-3.1828,2.8974) -- (-3.5529,1.6923) -- cycle;
\draw[ucover] (-2.3884,2.0000) -- (-2.6055,0.8718) -- (-1.4212,1.2821) -- cycle;
\draw[ucover] (0.1332,2.8974) -- (0.2369,4.1538) -- (-0.9474,3.7436) -- cycle;
\draw[ucover] (-2.2502,-3.0256) -- (-1.3175,-3.2051) -- (-2.1120,-2.3077) -- cycle;
\draw[ucover] (-2.2502,-3.0256) -- (-2.1120,-2.3077) -- (-3.1828,-2.8462) -- cycle;
\draw[ucover] (-2.2502,-3.0256) -- (-3.1828,-2.8462) -- (-2.3884,-3.7436) -- cycle;
\draw[ucover] (-1.3175,-3.2051) -- (-0.9474,-2.0000) -- (-2.1120,-2.3077) -- cycle;
\draw[ucover] (-1.3175,-3.2051) -- (0.1332,-2.8462) -- (-0.9474,-2.0000) -- cycle;
\draw[ucover] (-1.3175,-3.2051) -- (-0.2369,-4.0513) -- (0.1332,-2.8462) -- cycle;
\draw[ucover] (-2.1120,-2.3077) -- (-3.0792,-1.5897) -- (-3.1828,-2.8462) -- cycle;
\draw[ucover] (-2.1120,-2.3077) -- (-0.9474,-2.0000) -- (-1.8949,-1.1795) -- cycle;
\draw[ucover] (-2.1120,-2.3077) -- (-1.8949,-1.1795) -- (-3.0792,-1.5897) -- cycle;
\draw[ucover] (-2.3884,-3.7436) -- (-3.1828,-2.8462) -- (-3.5529,-4.0513) -- cycle;
\draw[ucover] (-0.7303,-0.8718) -- (-1.8949,-1.1795) -- (-0.9474,-2.0000) -- cycle;
\draw[ucover] (0.1332,-2.8462) -- (0.2369,-1.5897) -- (-0.9474,-2.0000) -- cycle;
\draw[ucover] (-0.5922,-0.1538) -- (0.3405,-0.3333) -- (-0.4540,0.5641) -- cycle;
\draw[ucover] (-0.5922,-0.1538) -- (-0.7303,-0.8718) -- (0.3405,-0.3333) -- cycle;
\draw[ucover] (-0.5922,-0.1538) -- (-0.4540,0.5641) -- (-1.5248,0.0256) -- cycle;
\draw[ucover] (-0.5922,-0.1538) -- (-1.5248,0.0256) -- (-0.7303,-0.8718) -- cycle;
\draw[ucover] (0.3405,-0.3333) -- (0.7106,0.8718) -- (-0.4540,0.5641) -- cycle;
\draw[ucover] (0.3405,-0.3333) -- (-0.7303,-0.8718) -- (0.2369,-1.5897) -- cycle;
\draw[ucover] (0.3405,-0.3333) -- (1.7913,0.0256) -- (0.7106,0.8718) -- cycle;
\draw[ucover] (0.3405,-0.3333) -- (1.4212,-1.1795) -- (1.7913,0.0256) -- cycle;
\draw[ucover] (0.3405,-0.3333) -- (0.2369,-1.5897) -- (1.4212,-1.1795) -- cycle;
\draw[ucover] (-0.4540,0.5641) -- (-1.4212,1.2821) -- (-1.5248,0.0256) -- cycle;
\draw[ucover] (-0.4540,0.5641) -- (0.7106,0.8718) -- (-0.2369,1.6923) -- cycle;
\draw[ucover] (-0.4540,0.5641) -- (-0.2369,1.6923) -- (-1.4212,1.2821) -- cycle;
\draw[ucover] (-0.7303,-0.8718) -- (-1.5248,0.0256) -- (-1.8949,-1.1795) -- cycle;
\draw[ucover] (-0.7303,-0.8718) -- (-0.9474,-2.0000) -- (0.2369,-1.5897) -- cycle;
\draw[ucover] (0.9277,2.0000) -- (-0.2369,1.6923) -- (0.7106,0.8718) -- cycle;
\draw[ucover] (1.7913,0.0256) -- (1.8949,1.2821) -- (0.7106,0.8718) -- cycle;
\draw[ucover] (1.0659,2.7179) -- (1.9985,2.5385) -- (1.2040,3.4359) -- cycle;
\draw[ucover] (1.0659,2.7179) -- (0.9277,2.0000) -- (1.9985,2.5385) -- cycle;
\draw[ucover] (1.0659,2.7179) -- (1.2040,3.4359) -- (0.1332,2.8974) -- cycle;
\draw[ucover] (1.0659,2.7179) -- (0.1332,2.8974) -- (0.9277,2.0000) -- cycle;
\draw[ucover] (1.9985,2.5385) -- (2.3686,3.7436) -- (1.2040,3.4359) -- cycle;
\draw[ucover] (1.9985,2.5385) -- (0.9277,2.0000) -- (1.8949,1.2821) -- cycle;
\draw[ucover] (1.9985,2.5385) -- (3.4493,2.8974) -- (2.3686,3.7436) -- cycle;
\draw[ucover] (1.9985,2.5385) -- (3.0792,1.6923) -- (3.4493,2.8974) -- cycle;
\draw[ucover] (1.9985,2.5385) -- (1.8949,1.2821) -- (3.0792,1.6923) -- cycle;
\draw[ucover] (1.2040,3.4359) -- (0.2369,4.1538) -- (0.1332,2.8974) -- cycle;
\draw[ucover] (0.9277,2.0000) -- (0.1332,2.8974) -- (-0.2369,1.6923) -- cycle;
\draw[ucover] (0.9277,2.0000) -- (0.7106,0.8718) -- (1.8949,1.2821) -- cycle;
\draw[ucover] (3.4493,2.8974) -- (3.5529,4.1538) -- (2.3686,3.7436) -- cycle;
\draw[ucover] (1.0659,-3.0256) -- (1.9985,-3.2051) -- (1.2040,-2.3077) -- cycle;
\draw[ucover] (1.0659,-3.0256) -- (1.2040,-2.3077) -- (0.1332,-2.8462) -- cycle;
\draw[ucover] (1.0659,-3.0256) -- (0.1332,-2.8462) -- (0.9277,-3.7436) -- cycle;
\draw[ucover] (1.9985,-3.2051) -- (2.3686,-2.0000) -- (1.2040,-2.3077) -- cycle;
\draw[ucover] (1.9985,-3.2051) -- (3.4493,-2.8462) -- (2.3686,-2.0000) -- cycle;
\draw[ucover] (1.9985,-3.2051) -- (3.0792,-4.0513) -- (3.4493,-2.8462) -- cycle;
\draw[ucover] (1.2040,-2.3077) -- (0.2369,-1.5897) -- (0.1332,-2.8462) -- cycle;
\draw[ucover] (1.2040,-2.3077) -- (2.3686,-2.0000) -- (1.4212,-1.1795) -- cycle;
\draw[ucover] (1.2040,-2.3077) -- (1.4212,-1.1795) -- (0.2369,-1.5897) -- cycle;
\draw[ucover] (0.9277,-3.7436) -- (0.1332,-2.8462) -- (-0.2369,-4.0513) -- cycle;
\draw[ucover] (2.5857,-0.8718) -- (1.4212,-1.1795) -- (2.3686,-2.0000) -- cycle;
\draw[ucover] (3.4493,-2.8462) -- (3.5529,-1.5897) -- (2.3686,-2.0000) -- cycle;
\draw[ucover] (2.7239,-0.1538) -- (3.6566,-0.3333) -- (2.8621,0.5641) -- cycle;
\draw[ucover] (2.7239,-0.1538) -- (2.5857,-0.8718) -- (3.6566,-0.3333) -- cycle;
\draw[ucover] (2.7239,-0.1538) -- (2.8621,0.5641) -- (1.7913,0.0256) -- cycle;
\draw[ucover] (2.7239,-0.1538) -- (1.7913,0.0256) -- (2.5857,-0.8718) -- cycle;
\draw[ucover] (3.6566,-0.3333) -- (4.0266,0.8718) -- (2.8621,0.5641) -- cycle;
\draw[ucover] (3.6566,-0.3333) -- (2.5857,-0.8718) -- (3.5529,-1.5897) -- cycle;
\draw[ucover] (2.8621,0.5641) -- (1.8949,1.2821) -- (1.7913,0.0256) -- cycle;
\draw[ucover] (2.8621,0.5641) -- (4.0266,0.8718) -- (3.0792,1.6923) -- cycle;
\draw[ucover] (2.8621,0.5641) -- (3.0792,1.6923) -- (1.8949,1.2821) -- cycle;
\draw[ucover] (2.5857,-0.8718) -- (1.7913,0.0256) -- (1.4212,-1.1795) -- cycle;
\draw[ucover] (2.5857,-0.8718) -- (2.3686,-2.0000) -- (3.5529,-1.5897) -- cycle;
% the net of the committed unfolding: sixteen faces, fifteen tree gluings
\fill[figblue, fill opacity=0.09] (-0.5922,-0.1538) -- (0.3405,-0.3333) -- (-0.4540,0.5641) -- cycle;
\draw[unet] (-0.5922,-0.1538) -- (0.3405,-0.3333) -- (-0.4540,0.5641) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5922,-0.1538) -- (-0.7303,-0.8718) -- (0.3405,-0.3333) -- cycle;
\draw[unet] (-0.5922,-0.1538) -- (-0.7303,-0.8718) -- (0.3405,-0.3333) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5922,-0.1538) -- (-0.4540,0.5641) -- (-1.5248,0.0256) -- cycle;
\draw[unet] (-0.5922,-0.1538) -- (-0.4540,0.5641) -- (-1.5248,0.0256) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5922,-0.1538) -- (-1.5248,0.0256) -- (-0.7303,-0.8718) -- cycle;
\draw[unet] (-0.5922,-0.1538) -- (-1.5248,0.0256) -- (-0.7303,-0.8718) -- cycle;
\fill[figblue, fill opacity=0.09] (0.3405,-0.3333) -- (0.7106,0.8718) -- (-0.4540,0.5641) -- cycle;
\draw[unet] (0.3405,-0.3333) -- (0.7106,0.8718) -- (-0.4540,0.5641) -- cycle;
\fill[figblue, fill opacity=0.09] (0.3405,-0.3333) -- (-0.7303,-0.8718) -- (0.2369,-1.5897) -- cycle;
\draw[unet] (0.3405,-0.3333) -- (-0.7303,-0.8718) -- (0.2369,-1.5897) -- cycle;
\fill[figblue, fill opacity=0.09] (0.3405,-0.3333) -- (1.7913,0.0256) -- (0.7106,0.8718) -- cycle;
\draw[unet] (0.3405,-0.3333) -- (1.7913,0.0256) -- (0.7106,0.8718) -- cycle;
\fill[figblue, fill opacity=0.09] (0.3405,-0.3333) -- (1.4212,-1.1795) -- (1.7913,0.0256) -- cycle;
\draw[unet] (0.3405,-0.3333) -- (1.4212,-1.1795) -- (1.7913,0.0256) -- cycle;
\fill[figblue, fill opacity=0.09] (0.3405,-0.3333) -- (0.2369,-1.5897) -- (1.4212,-1.1795) -- cycle;
\draw[unet] (0.3405,-0.3333) -- (0.2369,-1.5897) -- (1.4212,-1.1795) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.4540,0.5641) -- (-1.4212,1.2821) -- (-1.5248,0.0256) -- cycle;
\draw[unet] (-0.4540,0.5641) -- (-1.4212,1.2821) -- (-1.5248,0.0256) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.4540,0.5641) -- (0.7106,0.8718) -- (-0.2369,1.6923) -- cycle;
\draw[unet] (-0.4540,0.5641) -- (0.7106,0.8718) -- (-0.2369,1.6923) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.4540,0.5641) -- (-0.2369,1.6923) -- (-1.4212,1.2821) -- cycle;
\draw[unet] (-0.4540,0.5641) -- (-0.2369,1.6923) -- (-1.4212,1.2821) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.7303,-0.8718) -- (-1.5248,0.0256) -- (-1.8949,-1.1795) -- cycle;
\draw[unet] (-0.7303,-0.8718) -- (-1.5248,0.0256) -- (-1.8949,-1.1795) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.7303,-0.8718) -- (-0.9474,-2.0000) -- (0.2369,-1.5897) -- cycle;
\draw[unet] (-0.7303,-0.8718) -- (-0.9474,-2.0000) -- (0.2369,-1.5897) -- cycle;
\fill[figblue, fill opacity=0.09] (0.9277,2.0000) -- (-0.2369,1.6923) -- (0.7106,0.8718) -- cycle;
\draw[unet] (0.9277,2.0000) -- (-0.2369,1.6923) -- (0.7106,0.8718) -- cycle;
\fill[figblue, fill opacity=0.09] (1.7913,0.0256) -- (1.8949,1.2821) -- (0.7106,0.8718) -- cycle;
\draw[unet] (1.7913,0.0256) -- (1.8949,1.2821) -- (0.7106,0.8718) -- cycle;
% its boundary: the 12 free sides, on the non-tree edges whose
% deck translation is nonzero
\draw[uout] (1.4212,-1.1795) -- (1.7913,0.0256) -- (1.8949,1.2821) -- (0.7106,0.8718) -- (0.9277,2.0000) -- (-0.2369,1.6923) -- (-1.4212,1.2821) -- (-1.5248,0.0256) -- (-1.8949,-1.1795) -- (-0.7303,-0.8718) -- (-0.9474,-2.0000) -- (0.2369,-1.5897) -- cycle;
% the remaining 3 non-tree edges, along which the net closes up on itself
\draw[ucut] (-1.5248,0.0256) -- (-0.5922,-0.1538);
\draw[ucut] (-0.4540,0.5641) -- (-1.4212,1.2821);
\draw[ucut] (1.4212,-1.1795) -- (0.3405,-0.3333);
% the two marking loops, lifted into the cover from a corner of
% the net: each runs from a vertex to the translate of it by the
% deck translation of its class, the first period in blue and the
% second in red.  They are drawn over the cover and under the
% labels, and they meet at one lift of the vertex they share.
% The lift of each loop is the one whose three edges sit in the
% copies of the faces committed to them, the same three copies the
% net figure draws its arrows in.
\draw[uloop1] (-1.5248,0.0256) -- (-0.5922,-0.1538) -- (0.3405,-0.3333) -- (1.7913,0.0256);
\draw[uloop2] (-0.9474,-2.0000) -- (0.2369,-1.5897) -- (0.3405,-0.3333) -- (0.7106,0.8718);
\end{scope}
% the face numbers of the committed unfolding: the sixteen faces
% of the net in the breadth first order in which they are laid
% down, the root face first
\node[unum] at (-0.2352,0.0256) {0};
\node[unum] at (-0.3388,-0.5128) {1};
\node[unum] at (-0.8455,0.2051) {3};
\node[unum] at (-0.9491,-0.3333) {4};
\node[unum] at (0.1990,0.3675) {2};
\node[unum] at (-0.0510,-0.9316) {5};
\node[unum] at (0.9474,0.1880) {6};
\node[unum] at (1.1843,-0.4957) {12};
\node[unum] at (0.6662,-1.0342) {11};
\node[unum] at (-1.1333,0.6239) {8};
\node[unum] at (0.0066,1.0427) {7};
\node[unum] at (-0.7040,1.1795) {15};
\node[unum] at (-1.4164,-0.6378) {9};
\node[unum] at (-0.4803,-1.4872) {10};
\node[unum] at (0.4671,1.5214) {14};
\node[unum] at (1.4656,0.7265) {13};
% vertex labels
\node[ulab] at (0.1332,-2.8462) {$4$};
\node[ulab] at (-2.1120,-2.3077) {$2$};
\node[ulab] at (1.2040,-2.3077) {$2$};
\node[ulab] at (-0.9474,-2.0000) {$5$};
\node[ulab] at (2.3686,-2.0000) {$5$};
\node[ulab] at (0.2369,-1.5897) {$6$};
\node[ulab] at (-1.8949,-1.1795) {$7$};
\node[ulab] at (1.4212,-1.1795) {$7$};
\node[ulab] at (-0.7303,-0.8718) {$3$};
\node[ulab] at (2.5857,-0.8718) {$3$};
\node[ulab] at (0.3405,-0.3333) {$1$};
\node[ulab] at (-0.5922,-0.1538) {$0$};
\node[ulab] at (2.7239,-0.1538) {$0$};
\node[ulab] at (-1.5248,0.0256) {$4$};
\node[ulab] at (1.7913,0.0256) {$4$};
\node[ulab] at (-0.4540,0.5641) {$2$};
\node[ulab] at (2.8621,0.5641) {$2$};
\node[ulab] at (-2.6055,0.8718) {$5$};
\node[ulab] at (0.7106,0.8718) {$5$};
\node[ulab] at (-1.4212,1.2821) {$6$};
\node[ulab] at (1.8949,1.2821) {$6$};
\node[ulab] at (-0.2369,1.6923) {$7$};
\node[ulab] at (-2.3884,2.0000) {$3$};
\node[ulab] at (0.9277,2.0000) {$3$};
\node[ulab] at (-1.3175,2.5385) {$1$};
\node[ulab] at (1.9985,2.5385) {$1$};
\node[ulab] at (-2.2502,2.7179) {$0$};
\node[ulab] at (1.0659,2.7179) {$0$};


==> figs/universal-square-wide.tex <==
%% Generated by scratch/figgen/gen_universal.py -- do not edit by hand.
%% The triangulation T through its universal cover, the regular {3,6} triangulation of the plane, over a wider window.
%% A combinatorial picture: the universal cover of the triangulation, with the
%% net of the committed unfolding of Section 3 outlined.  Body file, to be
%% \input inside a tikzpicture; coordinates are in cm, already at the intended
%% size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  ucover/.style={gray!45, line width=0.2pt},
  unet/.style={gray!70, line width=0.3pt},
  uout/.style={black, line width=0.9pt, line join=round},
  ucut/.style={black, line width=0.9pt, dash pattern=on 2.4pt off 1.8pt},
  ulab/.style={font=\tiny, inner sep=0.6pt, fill=white,
               fill opacity=0.72, text opacity=1},
  unum/.style={font=\tiny, text=black!55, inner sep=0.5pt},
  uloop1/.style={figblue, line width=1.4pt, opacity=0.75,
                 line cap=round, line join=round},
  uloop2/.style={figred, line width=1.4pt, opacity=0.75,
                 line cap=round, line join=round},
}
\path[use as bounding box] (-3.0000,-3.0000) rectangle (3.0000,3.0000);
\begin{scope}
\clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
% the universal cover
\draw[ucover, opacity=1.000] (0.5774,0.0000) -- (-0.5774,0.0000);
\draw[ucover, opacity=1.000] (0.0000,1.0000) -- (0.5774,0.0000);
\draw[ucover, opacity=1.000] (-0.5774,0.0000) -- (0.0000,1.0000);
\draw[ucover, opacity=1.000] (0.0000,-1.0000) -- (-0.5774,0.0000);
\draw[ucover, opacity=1.000] (0.5774,0.0000) -- (0.0000,-1.0000);
\draw[ucover, opacity=1.000] (1.1547,1.0000) -- (0.5774,0.0000);
\draw[ucover, opacity=1.000] (0.0000,1.0000) -- (1.1547,1.0000);
\draw[ucover, opacity=1.000] (-1.1547,1.0000) -- (0.0000,1.0000);
\draw[ucover, opacity=1.000] (-0.5774,0.0000) -- (-1.1547,1.0000);
\draw[ucover, opacity=1.000] (-1.1547,-1.0000) -- (-0.5774,0.0000);
\draw[ucover, opacity=1.000] (0.0000,-1.0000) -- (-1.1547,-1.0000);
\draw[ucover, opacity=1.000] (1.1547,-1.0000) -- (0.0000,-1.0000);
\draw[ucover, opacity=1.000] (0.5774,0.0000) -- (1.1547,-1.0000);
\draw[ucover, opacity=1.000] (1.7321,0.0000) -- (0.5774,0.0000);
\draw[ucover, opacity=0.898] (1.1547,1.0000) -- (1.7321,0.0000);
\draw[ucover, opacity=0.867] (0.5774,2.0000) -- (1.1547,1.0000);
\draw[ucover, opacity=0.867] (0.0000,1.0000) -- (0.5774,2.0000);
\draw[ucover, opacity=0.867] (-0.5774,2.0000) -- (0.0000,1.0000);
\draw[ucover, opacity=0.867] (-1.1547,1.0000) -- (-0.5774,2.0000);
\draw[ucover, opacity=0.898] (-1.7321,0.0000) -- (-1.1547,1.0000);
\draw[ucover, opacity=1.000] (-0.5774,0.0000) -- (-1.7321,0.0000);
\draw[ucover, opacity=0.898] (-1.1547,-1.0000) -- (-1.7321,0.0000);
\draw[ucover, opacity=0.867] (-0.5774,-2.0000) -- (-1.1547,-1.0000);
\draw[ucover, opacity=0.867] (0.0000,-1.0000) -- (-0.5774,-2.0000);
\draw[ucover, opacity=0.867] (0.5774,-2.0000) -- (0.0000,-1.0000);
\draw[ucover, opacity=0.867] (1.1547,-1.0000) -- (0.5774,-2.0000);
\draw[ucover, opacity=0.898] (1.7321,0.0000) -- (1.1547,-1.0000);
\draw[ucover, opacity=0.577] (2.3094,1.0000) -- (1.7321,0.0000);
\draw[ucover, opacity=0.738] (1.1547,1.0000) -- (2.3094,1.0000);
\draw[ucover, opacity=0.867] (1.7321,2.0000) -- (1.1547,1.0000);
\draw[ucover, opacity=0.589] (0.5774,2.0000) -- (1.7321,2.0000);
\draw[ucover, opacity=0.589] (-0.5774,2.0000) -- (0.5774,2.0000);
\draw[ucover, opacity=0.589] (-1.7321,2.0000) -- (-0.5774,2.0000);
\draw[ucover, opacity=0.867] (-1.1547,1.0000) -- (-1.7321,2.0000);
\draw[ucover, opacity=0.738] (-2.3094,1.0000) -- (-1.1547,1.0000);
\draw[ucover, opacity=0.577] (-1.7321,0.0000) -- (-2.3094,1.0000);
\draw[ucover, opacity=0.577] (-2.3094,-1.0000) -- (-1.7321,0.0000);
\draw[ucover, opacity=0.738] (-1.1547,-1.0000) -- (-2.3094,-1.0000);
\draw[ucover, opacity=0.867] (-1.7321,-2.0000) -- (-1.1547,-1.0000);
\draw[ucover, opacity=0.589] (-0.5774,-2.0000) -- (-1.7321,-2.0000);
\draw[ucover, opacity=0.589] (0.5774,-2.0000) -- (-0.5774,-2.0000);
\draw[ucover, opacity=0.589] (1.7321,-2.0000) -- (0.5774,-2.0000);
\draw[ucover, opacity=0.867] (1.1547,-1.0000) -- (1.7321,-2.0000);
\draw[ucover, opacity=0.738] (2.3094,-1.0000) -- (1.1547,-1.0000);
\draw[ucover, opacity=0.577] (1.7321,0.0000) -- (2.3094,-1.0000);
\draw[ucover, opacity=0.417] (2.8868,0.0000) -- (1.7321,0.0000);
\draw[ucover, opacity=0.257] (2.3094,1.0000) -- (2.8868,0.0000);
\draw[ucover, opacity=0.577] (1.7321,2.0000) -- (2.3094,1.0000);
\draw[ucover, opacity=0.311] (1.1547,3.0000) -- (1.7321,2.0000);
\draw[ucover, opacity=0.311] (0.5774,2.0000) -- (1.1547,3.0000);
\draw[ucover, opacity=0.311] (0.0000,3.0000) -- (0.5774,2.0000);
\draw[ucover, opacity=0.311] (-0.5774,2.0000) -- (0.0000,3.0000);
\draw[ucover, opacity=0.311] (-1.1547,3.0000) -- (-0.5774,2.0000);
\draw[ucover, opacity=0.311] (-1.7321,2.0000) -- (-1.1547,3.0000);
\draw[ucover, opacity=0.577] (-2.3094,1.0000) -- (-1.7321,2.0000);
\draw[ucover, opacity=0.257] (-2.8868,0.0000) -- (-2.3094,1.0000);
\draw[ucover, opacity=0.417] (-1.7321,0.0000) -- (-2.8868,0.0000);
\draw[ucover, opacity=0.257] (-2.3094,-1.0000) -- (-2.8868,0.0000);
\draw[ucover, opacity=0.577] (-1.7321,-2.0000) -- (-2.3094,-1.0000);
\draw[ucover, opacity=0.311] (-1.1547,-3.0000) -- (-1.7321,-2.0000);
\draw[ucover, opacity=0.311] (-0.5774,-2.0000) -- (-1.1547,-3.0000);
\draw[ucover, opacity=0.311] (0.0000,-3.0000) -- (-0.5774,-2.0000);
\draw[ucover, opacity=0.311] (0.5774,-2.0000) -- (0.0000,-3.0000);
\draw[ucover, opacity=0.311] (1.1547,-3.0000) -- (0.5774,-2.0000);
\draw[ucover, opacity=0.311] (1.7321,-2.0000) -- (1.1547,-3.0000);
\draw[ucover, opacity=0.577] (2.3094,-1.0000) -- (1.7321,-2.0000);
\draw[ucover, opacity=0.257] (2.8868,0.0000) -- (2.3094,-1.0000);
\draw[ucover, opacity=0.096] (2.3094,1.0000) -- (3.4641,1.0000);
\draw[ucover, opacity=0.257] (2.8868,2.0000) -- (2.3094,1.0000);
\draw[ucover, opacity=0.417] (1.7321,2.0000) -- (2.8868,2.0000);
\draw[ucover, opacity=0.311] (2.3094,3.0000) -- (1.7321,2.0000);
\draw[ucover, opacity=0.033] (1.1547,3.0000) -- (2.3094,3.0000);
\draw[ucover, opacity=0.033] (0.0000,3.0000) -- (1.1547,3.0000);
\draw[ucover, opacity=0.033] (-1.1547,3.0000) -- (0.0000,3.0000);
\draw[ucover, opacity=0.033] (-2.3094,3.0000) -- (-1.1547,3.0000);
\draw[ucover, opacity=0.311] (-1.7321,2.0000) -- (-2.3094,3.0000);
\draw[ucover, opacity=0.417] (-2.8868,2.0000) -- (-1.7321,2.0000);
\draw[ucover, opacity=0.257] (-2.3094,1.0000) -- (-2.8868,2.0000);
\draw[ucover, opacity=0.096] (-3.4641,1.0000) -- (-2.3094,1.0000);
\draw[ucover, opacity=0.096] (-2.3094,-1.0000) -- (-3.4641,-1.0000);
\draw[ucover, opacity=0.257] (-2.8868,-2.0000) -- (-2.3094,-1.0000);
\draw[ucover, opacity=0.417] (-1.7321,-2.0000) -- (-2.8868,-2.0000);
\draw[ucover, opacity=0.311] (-2.3094,-3.0000) -- (-1.7321,-2.0000);
\draw[ucover, opacity=0.033] (-1.1547,-3.0000) -- (-2.3094,-3.0000);
\draw[ucover, opacity=0.033] (0.0000,-3.0000) -- (-1.1547,-3.0000);
\draw[ucover, opacity=0.033] (1.1547,-3.0000) -- (0.0000,-3.0000);
\draw[ucover, opacity=0.033] (2.3094,-3.0000) -- (1.1547,-3.0000);
\draw[ucover, opacity=0.311] (1.7321,-2.0000) -- (2.3094,-3.0000);
\draw[ucover, opacity=0.417] (2.8868,-2.0000) -- (1.7321,-2.0000);
\draw[ucover, opacity=0.257] (2.3094,-1.0000) -- (2.8868,-2.0000);
\draw[ucover, opacity=0.096] (3.4641,-1.0000) -- (2.3094,-1.0000);
\draw[ucover, opacity=0.257] (2.3094,3.0000) -- (2.8868,2.0000);
\draw[ucover, opacity=0.257] (-2.8868,2.0000) -- (-2.3094,3.0000);
\draw[ucover, opacity=0.257] (-2.3094,-3.0000) -- (-2.8868,-2.0000);
\draw[ucover, opacity=0.257] (2.8868,-2.0000) -- (2.3094,-3.0000);
\draw[ucover, opacity=0.033] (2.3094,3.0000) -- (3.4641,3.0000);
\draw[ucover, opacity=0.033] (-3.4641,3.0000) -- (-2.3094,3.0000);
\draw[ucover, opacity=0.033] (-2.3094,-3.0000) -- (-3.4641,-3.0000);
\draw[ucover, opacity=0.033] (3.4641,-3.0000) -- (2.3094,-3.0000);
% the net of the committed unfolding: sixteen faces, fifteen tree gluings
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (0.5774,0.0000) -- (0.0000,1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (0.5774,0.0000) -- (0.0000,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (0.0000,-1.0000) -- (0.5774,0.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (0.0000,-1.0000) -- (0.5774,0.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (0.0000,1.0000) -- (-1.1547,1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (0.0000,1.0000) -- (-1.1547,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (-1.1547,-1.0000) -- (0.0000,-1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (-1.1547,-1.0000) -- (0.0000,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (-1.1547,1.0000) -- (-1.7321,0.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (-1.1547,1.0000) -- (-1.7321,0.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (-1.7321,0.0000) -- (-1.1547,-1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (-1.7321,0.0000) -- (-1.1547,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (1.1547,1.0000) -- (0.0000,1.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (1.1547,1.0000) -- (0.0000,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (0.0000,-1.0000) -- (1.1547,-1.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (0.0000,-1.0000) -- (1.1547,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (1.7321,0.0000) -- (1.1547,1.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (1.7321,0.0000) -- (1.1547,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,1.0000) -- (-0.5774,2.0000) -- (-1.1547,1.0000) -- cycle;
\draw[unet] (0.0000,1.0000) -- (-0.5774,2.0000) -- (-1.1547,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,1.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- cycle;
\draw[unet] (0.0000,1.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
\draw[unet] (0.0000,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,-1.0000) -- (0.5774,-2.0000) -- (1.1547,-1.0000) -- cycle;
\draw[unet] (0.0000,-1.0000) -- (0.5774,-2.0000) -- (1.1547,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,-1.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- cycle;
\draw[unet] (0.0000,-1.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- cycle;
\draw[unet] (0.0000,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- cycle;
% its boundary: the 10 free sides, on the non-tree edges whose
% deck translation is nonzero
\draw[uout] (-1.1547,1.0000) -- (-1.7321,0.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
% the remaining 4 non-tree edges, along which the net closes up on itself
\draw[ucut] (0.5774,0.0000) -- (1.7321,0.0000);
\draw[ucut] (0.0000,1.0000) -- (-0.5774,2.0000);
\draw[ucut] (-1.7321,0.0000) -- (-0.5774,0.0000);
\draw[ucut] (0.0000,-1.0000) -- (0.5774,-2.0000);
% the two marking loops, lifted into the cover from a corner of
% the net: each runs from a vertex to the translate of it by the
% deck translation of its class, the first period in blue and the
% second in red.  They are drawn over the cover and under the
% labels, and they meet at one lift of the vertex they share
\draw[uloop1] (1.1547,-1.0000) -- (0.0000,-1.0000) -- (-0.5774,0.0000) -- (-1.1547,1.0000);
\draw[uloop2] (1.1547,1.0000) -- (0.5774,0.0000) -- (0.0000,-1.0000) -- (-1.1547,-1.0000);
\end{scope}
% the face numbers of the committed unfolding: the sixteen faces
% of the net in the breadth first order in which they are laid
% down, the root face first
\node[unum] at (0.0000,0.3333) {0};
\node[unum] at (0.0000,-0.3333) {1};
\node[unum] at (-0.5774,0.6667) {3};
\node[unum] at (-0.5774,-0.6667) {4};
\node[unum] at (-1.1547,0.3333) {9};
\node[unum] at (-1.1547,-0.3333) {10};
\node[unum] at (0.5774,0.6667) {2};
\node[unum] at (0.5774,-0.6667) {5};
\node[unum] at (1.1547,-0.3333) {13};
\node[unum] at (1.1547,0.3333) {6};
\node[unum] at (-0.5774,1.3333) {8};
\node[unum] at (0.5774,1.3333) {7};
\node[unum] at (0.0000,1.6667) {14};
\node[unum] at (0.5774,-1.3333) {12};
\node[unum] at (-0.5774,-1.3333) {11};
\node[unum] at (0.0000,-1.6667) {15};
% vertex labels
\node[ulab, opacity=0.589] at (-1.7321,-2.0000) {$5$};
\node[ulab, opacity=0.589] at (-0.5774,-2.0000) {$7$};
\node[ulab, opacity=0.589] at (0.5774,-2.0000) {$1$};
\node[ulab, opacity=0.589] at (1.7321,-2.0000) {$3$};
\node[ulab, opacity=0.417] at (-2.3094,-1.0000) {$6$};
\node[ulab, opacity=1.000] at (-1.1547,-1.0000) {$0$};
\node[ulab, opacity=1.000] at (0.0000,-1.0000) {$2$};
\node[ulab, opacity=1.000] at (1.1547,-1.0000) {$4$};
\node[ulab, opacity=0.417] at (2.3094,-1.0000) {$6$};
\node[ulab, opacity=0.738] at (-1.7321,0.0000) {$1$};
\node[ulab, opacity=1.000] at (-0.5774,0.0000) {$3$};
\node[ulab, opacity=1.000] at (0.5774,0.0000) {$5$};
\node[ulab, opacity=0.738] at (1.7321,0.0000) {$7$};
\node[ulab, opacity=0.417] at (-2.3094,1.0000) {$2$};
\node[ulab, opacity=1.000] at (-1.1547,1.0000) {$4$};
\node[ulab, opacity=1.000] at (0.0000,1.0000) {$6$};
\node[ulab, opacity=1.000] at (1.1547,1.0000) {$0$};
\node[ulab, opacity=0.417] at (2.3094,1.0000) {$2$};
\node[ulab, opacity=0.589] at (-1.7321,2.0000) {$5$};
\node[ulab, opacity=0.589] at (-0.5774,2.0000) {$7$};
\node[ulab, opacity=0.589] at (0.5774,2.0000) {$1$};
\node[ulab, opacity=0.589] at (1.7321,2.0000) {$3$};


==> figs/universal-square.tex <==
%% Generated by scratch/figgen/gen_universal.py -- do not edit by hand.
%% The triangulation T through its universal cover, the regular {3,6} triangulation of the plane.
%% A combinatorial picture: the universal cover of the triangulation, with the
%% net of the committed unfolding of Section 3 outlined.  Body file, to be
%% \input inside a tikzpicture; coordinates are in cm, already at the intended
%% size.
\providecolor{figblue}{RGB}{40,90,160}
\providecolor{figred}{RGB}{170,60,50}
\tikzset{
  ucover/.style={gray!45, line width=0.2pt},
  unet/.style={gray!70, line width=0.3pt},
  uout/.style={black, line width=0.9pt, line join=round},
  ucut/.style={black, line width=0.9pt, dash pattern=on 2.4pt off 1.8pt},
  ulab/.style={font=\tiny, inner sep=0.6pt, fill=white,
               fill opacity=0.72, text opacity=1},
  unum/.style={font=\tiny, text=black!55, inner sep=0.5pt},
  uloop1/.style={figblue, line width=1.4pt, opacity=0.75,
                 line cap=round, line join=round},
  uloop2/.style={figred, line width=1.4pt, opacity=0.75,
                 line cap=round, line join=round},
}
\path[use as bounding box] (-3.0000,-3.0000) rectangle (3.0000,3.0000);
\begin{scope}
\clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
% the universal cover
\draw[ucover] (-0.5774,0.0000) -- (0.5774,0.0000) -- (0.0000,1.0000) -- cycle;
\draw[ucover] (0.5774,0.0000) -- (-0.5774,0.0000) -- (0.0000,-1.0000) -- cycle;
\draw[ucover] (0.0000,1.0000) -- (0.5774,0.0000) -- (1.1547,1.0000) -- cycle;
\draw[ucover] (-0.5774,0.0000) -- (0.0000,1.0000) -- (-1.1547,1.0000) -- cycle;
\draw[ucover] (0.0000,-1.0000) -- (-0.5774,0.0000) -- (-1.1547,-1.0000) -- cycle;
\draw[ucover] (0.5774,0.0000) -- (0.0000,-1.0000) -- (1.1547,-1.0000) -- cycle;
\draw[ucover] (1.1547,1.0000) -- (0.5774,0.0000) -- (1.7321,0.0000) -- cycle;
\draw[ucover] (0.0000,1.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- cycle;
\draw[ucover] (-1.1547,1.0000) -- (0.0000,1.0000) -- (-0.5774,2.0000) -- cycle;
\draw[ucover] (-0.5774,0.0000) -- (-1.1547,1.0000) -- (-1.7321,0.0000) -- cycle;
\draw[ucover] (-1.1547,-1.0000) -- (-0.5774,0.0000) -- (-1.7321,0.0000) -- cycle;
\draw[ucover] (0.0000,-1.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- cycle;
\draw[ucover] (1.1547,-1.0000) -- (0.0000,-1.0000) -- (0.5774,-2.0000) -- cycle;
\draw[ucover] (0.5774,0.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- cycle;
\draw[ucover] (1.1547,1.0000) -- (1.7321,0.0000) -- (2.3094,1.0000) -- cycle;
\draw[ucover] (0.5774,2.0000) -- (1.1547,1.0000) -- (1.7321,2.0000) -- cycle;
\draw[ucover] (0.0000,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
\draw[ucover] (-1.1547,1.0000) -- (-0.5774,2.0000) -- (-1.7321,2.0000) -- cycle;
\draw[ucover] (-1.7321,0.0000) -- (-1.1547,1.0000) -- (-2.3094,1.0000) -- cycle;
\draw[ucover] (-1.1547,-1.0000) -- (-1.7321,0.0000) -- (-2.3094,-1.0000) -- cycle;
\draw[ucover] (-0.5774,-2.0000) -- (-1.1547,-1.0000) -- (-1.7321,-2.0000) -- cycle;
\draw[ucover] (0.0000,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- cycle;
\draw[ucover] (1.1547,-1.0000) -- (0.5774,-2.0000) -- (1.7321,-2.0000) -- cycle;
\draw[ucover] (1.7321,0.0000) -- (1.1547,-1.0000) -- (2.3094,-1.0000) -- cycle;
\draw[ucover] (2.3094,1.0000) -- (1.7321,0.0000) -- (2.8868,0.0000) -- cycle;
\draw[ucover] (1.1547,1.0000) -- (2.3094,1.0000) -- (1.7321,2.0000) -- cycle;
\draw[ucover] (0.5774,2.0000) -- (1.7321,2.0000) -- (1.1547,3.0000) -- cycle;
\draw[ucover] (-0.5774,2.0000) -- (0.5774,2.0000) -- (0.0000,3.0000) -- cycle;
\draw[ucover] (-1.7321,2.0000) -- (-0.5774,2.0000) -- (-1.1547,3.0000) -- cycle;
\draw[ucover] (-1.1547,1.0000) -- (-1.7321,2.0000) -- (-2.3094,1.0000) -- cycle;
\draw[ucover] (-1.7321,0.0000) -- (-2.3094,1.0000) -- (-2.8868,0.0000) -- cycle;
\draw[ucover] (-2.3094,-1.0000) -- (-1.7321,0.0000) -- (-2.8868,0.0000) -- cycle;
\draw[ucover] (-1.1547,-1.0000) -- (-2.3094,-1.0000) -- (-1.7321,-2.0000) -- cycle;
\draw[ucover] (-0.5774,-2.0000) -- (-1.7321,-2.0000) -- (-1.1547,-3.0000) -- cycle;
\draw[ucover] (0.5774,-2.0000) -- (-0.5774,-2.0000) -- (0.0000,-3.0000) -- cycle;
\draw[ucover] (1.7321,-2.0000) -- (0.5774,-2.0000) -- (1.1547,-3.0000) -- cycle;
\draw[ucover] (1.1547,-1.0000) -- (1.7321,-2.0000) -- (2.3094,-1.0000) -- cycle;
\draw[ucover] (1.7321,0.0000) -- (2.3094,-1.0000) -- (2.8868,0.0000) -- cycle;
\draw[ucover] (2.3094,1.0000) -- (2.8868,0.0000) -- (3.4641,1.0000) -- cycle;
\draw[ucover] (1.7321,2.0000) -- (2.3094,1.0000) -- (2.8868,2.0000) -- cycle;
\draw[ucover] (1.1547,3.0000) -- (1.7321,2.0000) -- (2.3094,3.0000) -- cycle;
\draw[ucover] (0.5774,2.0000) -- (1.1547,3.0000) -- (0.0000,3.0000) -- cycle;
\draw[ucover] (-0.5774,2.0000) -- (0.0000,3.0000) -- (-1.1547,3.0000) -- cycle;
\draw[ucover] (-1.7321,2.0000) -- (-1.1547,3.0000) -- (-2.3094,3.0000) -- cycle;
\draw[ucover] (-2.3094,1.0000) -- (-1.7321,2.0000) -- (-2.8868,2.0000) -- cycle;
\draw[ucover] (-2.8868,0.0000) -- (-2.3094,1.0000) -- (-3.4641,1.0000) -- cycle;
\draw[ucover] (-2.3094,-1.0000) -- (-2.8868,0.0000) -- (-3.4641,-1.0000) -- cycle;
\draw[ucover] (-1.7321,-2.0000) -- (-2.3094,-1.0000) -- (-2.8868,-2.0000) -- cycle;
\draw[ucover] (-1.1547,-3.0000) -- (-1.7321,-2.0000) -- (-2.3094,-3.0000) -- cycle;
\draw[ucover] (-0.5774,-2.0000) -- (-1.1547,-3.0000) -- (0.0000,-3.0000) -- cycle;
\draw[ucover] (0.5774,-2.0000) -- (0.0000,-3.0000) -- (1.1547,-3.0000) -- cycle;
\draw[ucover] (1.7321,-2.0000) -- (1.1547,-3.0000) -- (2.3094,-3.0000) -- cycle;
\draw[ucover] (2.3094,-1.0000) -- (1.7321,-2.0000) -- (2.8868,-2.0000) -- cycle;
\draw[ucover] (2.8868,0.0000) -- (2.3094,-1.0000) -- (3.4641,-1.0000) -- cycle;
\draw[ucover] (3.4641,1.0000) -- (2.8868,0.0000) -- (4.0415,0.0000) -- cycle;
\draw[ucover] (2.3094,1.0000) -- (3.4641,1.0000) -- (2.8868,2.0000) -- cycle;
\draw[ucover] (1.7321,2.0000) -- (2.8868,2.0000) -- (2.3094,3.0000) -- cycle;
\draw[ucover] (1.1547,3.0000) -- (2.3094,3.0000) -- (1.7321,4.0000) -- cycle;
\draw[ucover] (0.0000,3.0000) -- (1.1547,3.0000) -- (0.5774,4.0000) -- cycle;
\draw[ucover] (-1.1547,3.0000) -- (0.0000,3.0000) -- (-0.5774,4.0000) -- cycle;
\draw[ucover] (-2.3094,3.0000) -- (-1.1547,3.0000) -- (-1.7321,4.0000) -- cycle;
\draw[ucover] (-1.7321,2.0000) -- (-2.3094,3.0000) -- (-2.8868,2.0000) -- cycle;
\draw[ucover] (-2.3094,1.0000) -- (-2.8868,2.0000) -- (-3.4641,1.0000) -- cycle;
\draw[ucover] (-2.8868,0.0000) -- (-3.4641,1.0000) -- (-4.0415,0.0000) -- cycle;
\draw[ucover] (-3.4641,-1.0000) -- (-2.8868,0.0000) -- (-4.0415,0.0000) -- cycle;
\draw[ucover] (-2.3094,-1.0000) -- (-3.4641,-1.0000) -- (-2.8868,-2.0000) -- cycle;
\draw[ucover] (-1.7321,-2.0000) -- (-2.8868,-2.0000) -- (-2.3094,-3.0000) -- cycle;
\draw[ucover] (-1.1547,-3.0000) -- (-2.3094,-3.0000) -- (-1.7321,-4.0000) -- cycle;
\draw[ucover] (0.0000,-3.0000) -- (-1.1547,-3.0000) -- (-0.5774,-4.0000) -- cycle;
\draw[ucover] (1.1547,-3.0000) -- (0.0000,-3.0000) -- (0.5774,-4.0000) -- cycle;
\draw[ucover] (2.3094,-3.0000) -- (1.1547,-3.0000) -- (1.7321,-4.0000) -- cycle;
\draw[ucover] (1.7321,-2.0000) -- (2.3094,-3.0000) -- (2.8868,-2.0000) -- cycle;
\draw[ucover] (2.3094,-1.0000) -- (2.8868,-2.0000) -- (3.4641,-1.0000) -- cycle;
\draw[ucover] (2.8868,0.0000) -- (3.4641,-1.0000) -- (4.0415,0.0000) -- cycle;
\draw[ucover] (2.8868,2.0000) -- (3.4641,1.0000) -- (4.0415,2.0000) -- cycle;
\draw[ucover] (2.3094,3.0000) -- (2.8868,2.0000) -- (3.4641,3.0000) -- cycle;
\draw[ucover] (1.7321,4.0000) -- (2.3094,3.0000) -- (2.8868,4.0000) -- cycle;
\draw[ucover] (1.1547,3.0000) -- (1.7321,4.0000) -- (0.5774,4.0000) -- cycle;
\draw[ucover] (0.0000,3.0000) -- (0.5774,4.0000) -- (-0.5774,4.0000) -- cycle;
\draw[ucover] (-1.1547,3.0000) -- (-0.5774,4.0000) -- (-1.7321,4.0000) -- cycle;
\draw[ucover] (-2.3094,3.0000) -- (-1.7321,4.0000) -- (-2.8868,4.0000) -- cycle;
\draw[ucover] (-2.8868,2.0000) -- (-2.3094,3.0000) -- (-3.4641,3.0000) -- cycle;
\draw[ucover] (-3.4641,1.0000) -- (-2.8868,2.0000) -- (-4.0415,2.0000) -- cycle;
\draw[ucover] (-2.8868,-2.0000) -- (-3.4641,-1.0000) -- (-4.0415,-2.0000) -- cycle;
\draw[ucover] (-2.3094,-3.0000) -- (-2.8868,-2.0000) -- (-3.4641,-3.0000) -- cycle;
\draw[ucover] (-1.7321,-4.0000) -- (-2.3094,-3.0000) -- (-2.8868,-4.0000) -- cycle;
\draw[ucover] (-1.1547,-3.0000) -- (-1.7321,-4.0000) -- (-0.5774,-4.0000) -- cycle;
\draw[ucover] (0.0000,-3.0000) -- (-0.5774,-4.0000) -- (0.5774,-4.0000) -- cycle;
\draw[ucover] (1.1547,-3.0000) -- (0.5774,-4.0000) -- (1.7321,-4.0000) -- cycle;
\draw[ucover] (2.3094,-3.0000) -- (1.7321,-4.0000) -- (2.8868,-4.0000) -- cycle;
\draw[ucover] (2.8868,-2.0000) -- (2.3094,-3.0000) -- (3.4641,-3.0000) -- cycle;
\draw[ucover] (3.4641,-1.0000) -- (2.8868,-2.0000) -- (4.0415,-2.0000) -- cycle;
\draw[ucover] (2.8868,2.0000) -- (4.0415,2.0000) -- (3.4641,3.0000) -- cycle;
\draw[ucover] (2.3094,3.0000) -- (3.4641,3.0000) -- (2.8868,4.0000) -- cycle;
\draw[ucover] (-2.3094,3.0000) -- (-2.8868,4.0000) -- (-3.4641,3.0000) -- cycle;
\draw[ucover] (-2.8868,2.0000) -- (-3.4641,3.0000) -- (-4.0415,2.0000) -- cycle;
\draw[ucover] (-2.8868,-2.0000) -- (-4.0415,-2.0000) -- (-3.4641,-3.0000) -- cycle;
\draw[ucover] (-2.3094,-3.0000) -- (-3.4641,-3.0000) -- (-2.8868,-4.0000) -- cycle;
\draw[ucover] (2.3094,-3.0000) -- (2.8868,-4.0000) -- (3.4641,-3.0000) -- cycle;
\draw[ucover] (2.8868,-2.0000) -- (3.4641,-3.0000) -- (4.0415,-2.0000) -- cycle;
\draw[ucover] (2.8868,4.0000) -- (3.4641,3.0000) -- (4.0415,4.0000) -- cycle;
\draw[ucover] (-3.4641,3.0000) -- (-2.8868,4.0000) -- (-4.0415,4.0000) -- cycle;
\draw[ucover] (-2.8868,-4.0000) -- (-3.4641,-3.0000) -- (-4.0415,-4.0000) -- cycle;
\draw[ucover] (3.4641,-3.0000) -- (2.8868,-4.0000) -- (4.0415,-4.0000) -- cycle;
% the net of the committed unfolding: sixteen faces, fifteen tree gluings
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (0.5774,0.0000) -- (0.0000,1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (0.5774,0.0000) -- (0.0000,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (0.0000,-1.0000) -- (0.5774,0.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (0.0000,-1.0000) -- (0.5774,0.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (0.0000,1.0000) -- (-1.1547,1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (0.0000,1.0000) -- (-1.1547,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (-1.1547,-1.0000) -- (0.0000,-1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (-1.1547,-1.0000) -- (0.0000,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (-1.1547,1.0000) -- (-1.7321,0.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (-1.1547,1.0000) -- (-1.7321,0.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (-0.5774,0.0000) -- (-1.7321,0.0000) -- (-1.1547,-1.0000) -- cycle;
\draw[unet] (-0.5774,0.0000) -- (-1.7321,0.0000) -- (-1.1547,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (1.1547,1.0000) -- (0.0000,1.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (1.1547,1.0000) -- (0.0000,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (0.0000,-1.0000) -- (1.1547,-1.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (0.0000,-1.0000) -- (1.1547,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.5774,0.0000) -- (1.7321,0.0000) -- (1.1547,1.0000) -- cycle;
\draw[unet] (0.5774,0.0000) -- (1.7321,0.0000) -- (1.1547,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,1.0000) -- (-0.5774,2.0000) -- (-1.1547,1.0000) -- cycle;
\draw[unet] (0.0000,1.0000) -- (-0.5774,2.0000) -- (-1.1547,1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,1.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- cycle;
\draw[unet] (0.0000,1.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
\draw[unet] (0.0000,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,-1.0000) -- (0.5774,-2.0000) -- (1.1547,-1.0000) -- cycle;
\draw[unet] (0.0000,-1.0000) -- (0.5774,-2.0000) -- (1.1547,-1.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,-1.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- cycle;
\draw[unet] (0.0000,-1.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- cycle;
\fill[figblue, fill opacity=0.09] (0.0000,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- cycle;
\draw[unet] (0.0000,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- cycle;
% its boundary: the 10 free sides, on the non-tree edges whose
% deck translation is nonzero
\draw[uout] (-1.1547,1.0000) -- (-1.7321,0.0000) -- (-1.1547,-1.0000) -- (-0.5774,-2.0000) -- (0.5774,-2.0000) -- (1.1547,-1.0000) -- (1.7321,0.0000) -- (1.1547,1.0000) -- (0.5774,2.0000) -- (-0.5774,2.0000) -- cycle;
% the remaining 4 non-tree edges, along which the net closes up on itself
\draw[ucut] (0.5774,0.0000) -- (1.7321,0.0000);
\draw[ucut] (0.0000,1.0000) -- (-0.5774,2.0000);
\draw[ucut] (-1.7321,0.0000) -- (-0.5774,0.0000);
\draw[ucut] (0.0000,-1.0000) -- (0.5774,-2.0000);
% the two marking loops, lifted into the cover from a corner of
% the net: each runs from a vertex to the translate of it by the
% deck translation of its class, the first period in blue and the
% second in red.  They are drawn over the cover and under the
% labels, and they meet at one lift of the vertex they share
\draw[uloop1] (1.1547,-1.0000) -- (0.0000,-1.0000) -- (-0.5774,0.0000) -- (-1.1547,1.0000);
\draw[uloop2] (1.1547,1.0000) -- (0.5774,0.0000) -- (0.0000,-1.0000) -- (-1.1547,-1.0000);
\end{scope}
% the face numbers of the committed unfolding: the sixteen faces
% of the net in the breadth first order in which they are laid
% down, the root face first
\node[unum] at (0.0000,0.3333) {0};
\node[unum] at (0.0000,-0.3333) {1};
\node[unum] at (-0.5774,0.6667) {3};
\node[unum] at (-0.5774,-0.6667) {4};
\node[unum] at (-1.1547,0.3333) {9};
\node[unum] at (-1.1547,-0.3333) {10};
\node[unum] at (0.5774,0.6667) {2};
\node[unum] at (0.5774,-0.6667) {5};
\node[unum] at (1.1547,-0.3333) {13};
\node[unum] at (1.1547,0.3333) {6};
\node[unum] at (-0.5774,1.3333) {8};
\node[unum] at (0.5774,1.3333) {7};
\node[unum] at (0.0000,1.6667) {14};
\node[unum] at (0.5774,-1.3333) {12};
\node[unum] at (-0.5774,-1.3333) {11};
\node[unum] at (0.0000,-1.6667) {15};
% vertex labels
\node[ulab] at (-1.7321,-2.0000) {$5$};
\node[ulab] at (-0.5774,-2.0000) {$7$};
\node[ulab] at (0.5774,-2.0000) {$1$};
\node[ulab] at (1.7321,-2.0000) {$3$};
\node[ulab] at (-2.3094,-1.0000) {$6$};
\node[ulab] at (-1.1547,-1.0000) {$0$};
\node[ulab] at (0.0000,-1.0000) {$2$};
\node[ulab] at (1.1547,-1.0000) {$4$};
\node[ulab] at (2.3094,-1.0000) {$6$};
\node[ulab] at (-1.7321,0.0000) {$1$};
\node[ulab] at (-0.5774,0.0000) {$3$};
\node[ulab] at (0.5774,0.0000) {$5$};
\node[ulab] at (1.7321,0.0000) {$7$};
\node[ulab] at (-2.3094,1.0000) {$2$};
\node[ulab] at (-1.1547,1.0000) {$4$};
\node[ulab] at (0.0000,1.0000) {$6$};
\node[ulab] at (1.1547,1.0000) {$0$};
\node[ulab] at (2.3094,1.0000) {$2$};
\node[ulab] at (-1.7321,2.0000) {$5$};
\node[ulab] at (-0.5774,2.0000) {$7$};
\node[ulab] at (0.5774,2.0000) {$1$};
\node[ulab] at (1.7321,2.0000) {$3$};

